Event shapes and jet rates in electron-positron annihilation at NNLO

This article gives the perturbative NNLO results for the most commonly used event shape variables associated to three-jet events in electron-positron annihilation: Thrust, heavy jet mass, wide jet broadening, total jet broadening, C parameter and the Durham three-to-two jet transition variable. In addition the NNLO results for the jet rates corresponding to the Durham, Geneva, Jade-E0 and Cambridge jet algorithms are presented.

==> (inline-0) <==
\begin{tabular}{|r|c|c|c|}
\hline
 $(1-T)$ & $(1-T) \frac{dA_{(1-T)}}{d\left(1-T\right)}$ & $(1-T) \frac{dB_{(1-T)}}{d\left(1-T\right)}$ & $(1-T) \frac{dC_{(1-T)}}{d\left(1-T\right)}$ \\
\hline 
$0.005$ & $2.5797(2) \cdot 10^{1}$ & $-4.957(3) \cdot 10^{2}$ & $-9.0(1) \cdot 10^{3}$ \\
$0.015$ & $1.8299(1) \cdot 10^{1}$ & $2.166(3) \cdot 10^{2}$ & $-3.3(1) \cdot 10^{3}$ \\
$0.025$ & $1.5411(1) \cdot 10^{1}$ & $2.809(3) \cdot 10^{2}$ & $1.6(1) \cdot 10^{3}$ \\
$0.035$ & $1.35230(9) \cdot 10^{1}$ & $2.920(3) \cdot 10^{2}$ & $4.0(1) \cdot 10^{3}$ \\
$0.045$ & $1.21030(9) \cdot 10^{1}$ & $2.877(2) \cdot 10^{2}$ & $4.9(1) \cdot 10^{3}$ \\
$0.055$ & $1.09692(8) \cdot 10^{1}$ & $2.772(2) \cdot 10^{2}$ & $5.3(1) \cdot 10^{3}$ \\
$0.065$ & $1.00228(8) \cdot 10^{1}$ & $2.638(2) \cdot 10^{2}$ & $5.5(1) \cdot 10^{3}$ \\
$0.075$ & $9.2112(7) \cdot 10^{0}$ & $2.505(2) \cdot 10^{2}$ & $5.4(1) \cdot 10^{3}$ \\
$0.085$ & $8.5022(7) \cdot 10^{0}$ & $2.371(2) \cdot 10^{2}$ & $5.5(1) \cdot 10^{3}$ \\
$0.095$ & $7.8724(7) \cdot 10^{0}$ & $2.240(2) \cdot 10^{2}$ & $5.2(1) \cdot 10^{3}$ \\
$0.105$ & $7.3045(6) \cdot 10^{0}$ & $2.113(2) \cdot 10^{2}$ & $5.1(1) \cdot 10^{3}$ \\
$0.115$ & $6.7891(6) \cdot 10^{0}$ & $1.993(2) \cdot 10^{2}$ & $4.8(1) \cdot 10^{3}$ \\
$0.125$ & $6.3179(6) \cdot 10^{0}$ & $1.878(2) \cdot 10^{2}$ & $4.5(1) \cdot 10^{3}$ \\
$0.135$ & $5.8820(6) \cdot 10^{0}$ & $1.768(2) \cdot 10^{2}$ & $4.3(1) \cdot 10^{3}$ \\
$0.145$ & $5.4791(6) \cdot 10^{0}$ & $1.666(2) \cdot 10^{2}$ & $4.1(1) \cdot 10^{3}$ \\
$0.155$ & $5.1030(5) \cdot 10^{0}$ & $1.572(2) \cdot 10^{2}$ & $3.9(1) \cdot 10^{3}$ \\
$0.165$ & $4.7484(5) \cdot 10^{0}$ & $1.475(2) \cdot 10^{2}$ & $3.8(1) \cdot 10^{3}$ \\
$0.175$ & $4.4141(5) \cdot 10^{0}$ & $1.393(2) \cdot 10^{2}$ & $3.5(1) \cdot 10^{3}$ \\
$0.185$ & $4.0962(5) \cdot 10^{0}$ & $1.306(2) \cdot 10^{2}$ & $3.29(9) \cdot 10^{3}$ \\
$0.195$ & $3.7931(5) \cdot 10^{0}$ & $1.231(2) \cdot 10^{2}$ & $3.20(9) \cdot 10^{3}$ \\
$0.205$ & $3.5028(4) \cdot 10^{0}$ & $1.153(2) \cdot 10^{2}$ & $2.98(9) \cdot 10^{3}$ \\
$0.215$ & $3.2220(4) \cdot 10^{0}$ & $1.081(2) \cdot 10^{2}$ & $2.85(9) \cdot 10^{3}$ \\
$0.225$ & $2.9494(4) \cdot 10^{0}$ & $1.011(2) \cdot 10^{2}$ & $2.63(8) \cdot 10^{3}$ \\
$0.235$ & $2.6826(4) \cdot 10^{0}$ & $9.47(1) \cdot 10^{1}$ & $2.50(8) \cdot 10^{3}$ \\
$0.245$ & $2.4223(4) \cdot 10^{0}$ & $8.82(1) \cdot 10^{1}$ & $2.33(8) \cdot 10^{3}$ \\
$0.255$ & $2.1634(3) \cdot 10^{0}$ & $8.21(1) \cdot 10^{1}$ & $2.35(7) \cdot 10^{3}$ \\
$0.265$ & $1.9062(3) \cdot 10^{0}$ & $7.54(1) \cdot 10^{1}$ & $2.15(7) \cdot 10^{3}$ \\
$0.275$ & $1.6470(3) \cdot 10^{0}$ & $6.94(1) \cdot 10^{1}$ & $1.97(6) \cdot 10^{3}$ \\
$0.285$ & $1.3841(3) \cdot 10^{0}$ & $6.30(1) \cdot 10^{1}$ & $1.80(6) \cdot 10^{3}$ \\
$0.295$ & $1.1169(2) \cdot 10^{0}$ & $5.64(1) \cdot 10^{1}$ & $1.83(5) \cdot 10^{3}$ \\
$0.305$ & $8.415(2) \cdot 10^{-1}$ & $4.888(9) \cdot 10^{1}$ & $1.74(5) \cdot 10^{3}$ \\
$0.315$ & $5.567(2) \cdot 10^{-1}$ & $4.135(8) \cdot 10^{1}$ & $1.57(4) \cdot 10^{3}$ \\
$0.325$ & $2.593(1) \cdot 10^{-1}$ & $3.353(5) \cdot 10^{1}$ & $1.42(2) \cdot 10^{3}$ \\
$0.335$ & $1.706(3) \cdot 10^{-2}$ & $2.108(3) \cdot 10^{1}$ & $1.03(1) \cdot 10^{3}$ \\
$0.345$ & $0$ & $8.570(8) \cdot 10^{0}$ & $2.96(5) \cdot 10^{2}$ \\
$0.355$ & $0$ & $4.474(5) \cdot 10^{0}$ & $1.55(3) \cdot 10^{2}$ \\
$0.365$ & $0$ & $2.434(3) \cdot 10^{0}$ & $5.3(1) \cdot 10^{1}$ \\
$0.375$ & $0$ & $1.301(2) \cdot 10^{0}$ & $3.57(7) \cdot 10^{1}$ \\
$0.385$ & $0$ & $6.44(1) \cdot 10^{-1}$ & $1.09(2) \cdot 10^{1}$ \\
$0.395$ & $0$ & $2.818(8) \cdot 10^{-1}$ & $1.8(2) \cdot 10^{-1}$ \\
$0.405$ & $0$ & $5.12(3) \cdot 10^{-2}$ & $-1.0(1) \cdot 10^{-3}$ \\
$0.415$ & $0$ & $1.45987(8) \cdot 10^{-5}$ & $-1.950(2) \cdot 10^{-1}$ \\
$0.425$ & $0$ & $4.66279(3) \cdot 10^{-5}$ & $-9(4) \cdot 10^{-3}$ \\
$0.435$ & $0$ & $0$ & $-1(1) \cdot 10^{-3}$ \\
$0.445$ & $0$ & $0$ & $0$ \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|c|}
\hline
 $\rho$ & $\rho \frac{dA_{\rho}}{d\rho}$ & $\rho \frac{dB_{\rho}}{d\rho}$ & $\rho \frac{dC_{\rho}}{d\rho}$ \\
\hline 
$0.005$ & $2.5797(2) \cdot 10^{1}$ & $-6.243(3) \cdot 10^{2}$ & $9(1) \cdot 10^{2}$ \\
$0.015$ & $1.8299(1) \cdot 10^{1}$ & $1.162(3) \cdot 10^{2}$ & $-3.0(1) \cdot 10^{3}$ \\
$0.025$ & $1.5411(1) \cdot 10^{1}$ & $1.917(3) \cdot 10^{2}$ & $4(1) \cdot 10^{2}$ \\
$0.035$ & $1.35230(9) \cdot 10^{1}$ & $2.088(3) \cdot 10^{2}$ & $1.9(1) \cdot 10^{3}$ \\
$0.045$ & $1.21030(9) \cdot 10^{1}$ & $2.092(2) \cdot 10^{2}$ & $2.7(1) \cdot 10^{3}$ \\
$0.055$ & $1.09692(8) \cdot 10^{1}$ & $2.020(2) \cdot 10^{2}$ & $2.7(1) \cdot 10^{3}$ \\
$0.065$ & $1.00228(8) \cdot 10^{1}$ & $1.918(2) \cdot 10^{2}$ & $3.1(1) \cdot 10^{3}$ \\
$0.075$ & $9.2112(7) \cdot 10^{0}$ & $1.809(2) \cdot 10^{2}$ & $2.7(1) \cdot 10^{3}$ \\
$0.085$ & $8.5022(7) \cdot 10^{0}$ & $1.695(2) \cdot 10^{2}$ & $2.8(1) \cdot 10^{3}$ \\
$0.095$ & $7.8724(7) \cdot 10^{0}$ & $1.590(2) \cdot 10^{2}$ & $2.7(1) \cdot 10^{3}$ \\
$0.105$ & $7.3045(6) \cdot 10^{0}$ & $1.476(2) \cdot 10^{2}$ & $2.3(1) \cdot 10^{3}$ \\
$0.115$ & $6.7891(6) \cdot 10^{0}$ & $1.370(2) \cdot 10^{2}$ & $2.0(1) \cdot 10^{3}$ \\
$0.125$ & $6.3179(6) \cdot 10^{0}$ & $1.269(2) \cdot 10^{2}$ & $1.9(1) \cdot 10^{3}$ \\
$0.135$ & $5.8820(6) \cdot 10^{0}$ & $1.161(2) \cdot 10^{2}$ & $1.6(1) \cdot 10^{3}$ \\
$0.145$ & $5.4791(6) \cdot 10^{0}$ & $1.060(2) \cdot 10^{2}$ & $1.6(1) \cdot 10^{3}$ \\
$0.155$ & $5.1030(5) \cdot 10^{0}$ & $9.63(1) \cdot 10^{1}$ & $1.2(1) \cdot 10^{3}$ \\
$0.165$ & $4.7484(5) \cdot 10^{0}$ & $8.67(1) \cdot 10^{1}$ & $1.2(1) \cdot 10^{3}$ \\
$0.175$ & $4.4141(5) \cdot 10^{0}$ & $7.81(1) \cdot 10^{1}$ & $8(1) \cdot 10^{2}$ \\
$0.185$ & $4.0962(5) \cdot 10^{0}$ & $7.01(1) \cdot 10^{1}$ & $4.0(9) \cdot 10^{2}$ \\
$0.195$ & $3.7931(5) \cdot 10^{0}$ & $6.23(1) \cdot 10^{1}$ & $4.6(9) \cdot 10^{2}$ \\
$0.205$ & $3.5028(4) \cdot 10^{0}$ & $5.50(1) \cdot 10^{1}$ & $2.7(9) \cdot 10^{2}$ \\
$0.215$ & $3.2220(4) \cdot 10^{0}$ & $4.79(1) \cdot 10^{1}$ & $1.4(9) \cdot 10^{2}$ \\
$0.225$ & $2.9494(4) \cdot 10^{0}$ & $4.17(1) \cdot 10^{1}$ & $-1.9(8) \cdot 10^{2}$ \\
$0.235$ & $2.6826(4) \cdot 10^{0}$ & $3.55(1) \cdot 10^{1}$ & $-1.8(8) \cdot 10^{2}$ \\
$0.245$ & $2.4223(4) \cdot 10^{0}$ & $2.96(1) \cdot 10^{1}$ & $-2.0(8) \cdot 10^{2}$ \\
$0.255$ & $2.1634(3) \cdot 10^{0}$ & $2.411(9) \cdot 10^{1}$ & $-3.7(7) \cdot 10^{2}$ \\
$0.265$ & $1.9062(3) \cdot 10^{0}$ & $1.871(9) \cdot 10^{1}$ & $-3.5(7) \cdot 10^{2}$ \\
$0.275$ & $1.6470(3) \cdot 10^{0}$ & $1.398(8) \cdot 10^{1}$ & $-4.1(6) \cdot 10^{2}$ \\
$0.285$ & $1.3841(3) \cdot 10^{0}$ & $9.63(8) \cdot 10^{0}$ & $-4.9(6) \cdot 10^{2}$ \\
$0.295$ & $1.1169(2) \cdot 10^{0}$ & $6.11(7) \cdot 10^{0}$ & $-3.5(5) \cdot 10^{2}$ \\
$0.305$ & $8.415(2) \cdot 10^{-1}$ & $3.48(6) \cdot 10^{0}$ & $-4.0(4) \cdot 10^{2}$ \\
$0.315$ & $5.567(2) \cdot 10^{-1}$ & $2.43(5) \cdot 10^{0}$ & $-3.0(3) \cdot 10^{2}$ \\
$0.325$ & $2.593(1) \cdot 10^{-1}$ & $4.67(3) \cdot 10^{0}$ & $-6(2) \cdot 10^{1}$ \\
$0.335$ & $1.706(3) \cdot 10^{-2}$ & $8.08(2) \cdot 10^{0}$ & $4.8(5) \cdot 10^{1}$ \\
$0.345$ & $0$ & $3.189(5) \cdot 10^{0}$ & $2.1(1) \cdot 10^{1}$ \\
$0.355$ & $0$ & $1.498(3) \cdot 10^{0}$ & $9.2(6) \cdot 10^{0}$ \\
$0.365$ & $0$ & $7.22(2) \cdot 10^{-1}$ & $2.7(2) \cdot 10^{0}$ \\
$0.375$ & $0$ & $3.24(1) \cdot 10^{-1}$ & $1.0(2) \cdot 10^{-1}$ \\
$0.385$ & $0$ & $1.154(5) \cdot 10^{-1}$ & $-7.0(4) \cdot 10^{-2}$ \\
$0.395$ & $0$ & $1.71(1) \cdot 10^{-2}$ & $-2.7(2) \cdot 10^{-3}$ \\
$0.405$ & $0$ & $1.29995(4) \cdot 10^{-6}$ & $-3.7(4) \cdot 10^{-3}$ \\
$0.415$ & $0$ & $1.647637(6) \cdot 10^{-5}$ & $-1.0(4) \cdot 10^{-1}$ \\
$0.425$ & $0$ & $0$ & $0$ \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|c|}
\hline
 $B_W$ & $B_W \frac{dA_{B_W}}{dB_W}$ & $B_W \frac{dB_{B_W}}{dB_W}$ & $B_W \frac{dC_{B_W}}{dB_W}$ \\
\hline 
$0.005$ & $5.146(1) \cdot 10^{1}$ & $-4.194(2) \cdot 10^{3}$ & $1.433(7) \cdot 10^{5}$ \\
$0.015$ & $3.6823(4) \cdot 10^{1}$ & $-6.385(7) \cdot 10^{2}$ & $-2.33(3) \cdot 10^{4}$ \\
$0.025$ & $3.1132(3) \cdot 10^{1}$ & $-1.015(5) \cdot 10^{2}$ & $-1.34(2) \cdot 10^{4}$ \\
$0.035$ & $2.7389(2) \cdot 10^{1}$ & $1.126(5) \cdot 10^{2}$ & $-6.3(2) \cdot 10^{3}$ \\
$0.045$ & $2.4563(2) \cdot 10^{1}$ & $2.136(4) \cdot 10^{2}$ & $-1.7(2) \cdot 10^{3}$ \\
$0.055$ & $2.2291(2) \cdot 10^{1}$ & $2.634(4) \cdot 10^{2}$ & $6(2) \cdot 10^{2}$ \\
$0.065$ & $2.0389(2) \cdot 10^{1}$ & $2.867(4) \cdot 10^{2}$ & $2.5(2) \cdot 10^{3}$ \\
$0.075$ & $1.8734(1) \cdot 10^{1}$ & $2.931(3) \cdot 10^{2}$ & $3.1(2) \cdot 10^{3}$ \\
$0.085$ & $1.7273(1) \cdot 10^{1}$ & $2.910(3) \cdot 10^{2}$ & $3.4(2) \cdot 10^{3}$ \\
$0.095$ & $1.5966(1) \cdot 10^{1}$ & $2.827(3) \cdot 10^{2}$ & $4.0(2) \cdot 10^{3}$ \\
$0.105$ & $1.4778(1) \cdot 10^{1}$ & $2.709(3) \cdot 10^{2}$ & $4.0(2) \cdot 10^{3}$ \\
$0.115$ & $1.3686(1) \cdot 10^{1}$ & $2.565(3) \cdot 10^{2}$ & $3.5(2) \cdot 10^{3}$ \\
$0.125$ & $1.2685(1) \cdot 10^{1}$ & $2.413(3) \cdot 10^{2}$ & $3.7(2) \cdot 10^{3}$ \\
$0.135$ & $1.17528(9) \cdot 10^{1}$ & $2.246(2) \cdot 10^{2}$ & $3.3(2) \cdot 10^{3}$ \\
$0.145$ & $1.08786(9) \cdot 10^{1}$ & $2.083(2) \cdot 10^{2}$ & $2.7(1) \cdot 10^{3}$ \\
$0.155$ & $1.00548(8) \cdot 10^{1}$ & $1.911(2) \cdot 10^{2}$ & $2.8(1) \cdot 10^{3}$ \\
$0.165$ & $9.2782(8) \cdot 10^{0}$ & $1.744(2) \cdot 10^{2}$ & $2.4(1) \cdot 10^{3}$ \\
$0.175$ & $8.5406(7) \cdot 10^{0}$ & $1.567(2) \cdot 10^{2}$ & $1.7(1) \cdot 10^{3}$ \\
$0.185$ & $7.8351(7) \cdot 10^{0}$ & $1.379(2) \cdot 10^{2}$ & $1.2(1) \cdot 10^{3}$ \\
$0.195$ & $7.1576(6) \cdot 10^{0}$ & $1.191(2) \cdot 10^{2}$ & $9(1) \cdot 10^{2}$ \\
$0.205$ & $6.4999(6) \cdot 10^{0}$ & $1.009(2) \cdot 10^{2}$ & $6(1) \cdot 10^{2}$ \\
$0.215$ & $5.8549(6) \cdot 10^{0}$ & $8.29(2) \cdot 10^{1}$ & $-1(1) \cdot 10^{2}$ \\
$0.225$ & $5.2173(5) \cdot 10^{0}$ & $6.57(1) \cdot 10^{1}$ & $-4(1) \cdot 10^{2}$ \\
$0.235$ & $4.5744(5) \cdot 10^{0}$ & $4.89(1) \cdot 10^{1}$ & $-6.6(9) \cdot 10^{2}$ \\
$0.245$ & $3.9151(4) \cdot 10^{0}$ & $3.19(1) \cdot 10^{1}$ & $-1.18(8) \cdot 10^{3}$ \\
$0.255$ & $3.2206(4) \cdot 10^{0}$ & $1.57(1) \cdot 10^{1}$ & $-1.08(7) \cdot 10^{3}$ \\
$0.265$ & $2.4584(3) \cdot 10^{0}$ & $4.8(9) \cdot 10^{-1}$ & $-1.22(6) \cdot 10^{3}$ \\
$0.275$ & $1.5815(3) \cdot 10^{0}$ & $-1.062(7) \cdot 10^{1}$ & $-1.10(4) \cdot 10^{3}$ \\
$0.285$ & $4.942(2) \cdot 10^{-1}$ & $-4.38(4) \cdot 10^{0}$ & $-4.0(2) \cdot 10^{2}$ \\
$0.295$ & $0$ & $3.961(6) \cdot 10^{0}$ & $-2.1(1) \cdot 10^{1}$ \\
$0.305$ & $0$ & $6.95(1) \cdot 10^{-1}$ & $1.41(9) \cdot 10^{0}$ \\
$0.315$ & $0$ & $4.06(2) \cdot 10^{-2}$ & $-9(7) \cdot 10^{-4}$ \\
$0.325$ & $0$ & $3.88459(5) \cdot 10^{-6}$ & $-6(3) \cdot 10^{-2}$ \\
$0.335$ & $0$ & $0$ & $0$ \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|c|}
\hline
 $B_T$ & $B_T \frac{dA_{B_T}}{dB_T}$ & $B_T \frac{dB_{B_T}}{dB_T}$ & $B_T \frac{dC_{B_T}}{dB_T}$ \\
\hline 
$0.005$ & $5.146(1) \cdot 10^{1}$ & $-3.776(2) \cdot 10^{3}$ & $9.16(8) \cdot 10^{4}$ \\
$0.015$ & $3.6823(4) \cdot 10^{1}$ & $-2.65(2) \cdot 10^{2}$ & $-5.59(5) \cdot 10^{4}$ \\
$0.025$ & $3.1132(3) \cdot 10^{1}$ & $2.40(2) \cdot 10^{2}$ & $-2.77(5) \cdot 10^{4}$ \\
$0.035$ & $2.7389(2) \cdot 10^{1}$ & $4.24(2) \cdot 10^{2}$ & $-1.24(5) \cdot 10^{4}$ \\
$0.045$ & $2.4563(2) \cdot 10^{1}$ & $5.11(1) \cdot 10^{2}$ & $-3.8(5) \cdot 10^{3}$ \\
$0.055$ & $2.2291(2) \cdot 10^{1}$ & $5.42(1) \cdot 10^{2}$ & $1.6(4) \cdot 10^{3}$ \\
$0.065$ & $2.0389(2) \cdot 10^{1}$ & $5.53(1) \cdot 10^{2}$ & $5.9(4) \cdot 10^{3}$ \\
$0.075$ & $1.8734(1) \cdot 10^{1}$ & $5.46(1) \cdot 10^{2}$ & $7.4(4) \cdot 10^{3}$ \\
$0.085$ & $1.7273(1) \cdot 10^{1}$ & $5.32(1) \cdot 10^{2}$ & $8.3(4) \cdot 10^{3}$ \\
$0.095$ & $1.5966(1) \cdot 10^{1}$ & $5.164(9) \cdot 10^{2}$ & $1.00(4) \cdot 10^{4}$ \\
$0.105$ & $1.4778(1) \cdot 10^{1}$ & $4.960(8) \cdot 10^{2}$ & $9.9(3) \cdot 10^{3}$ \\
$0.115$ & $1.3686(1) \cdot 10^{1}$ & $4.744(8) \cdot 10^{2}$ & $9.9(3) \cdot 10^{3}$ \\
$0.125$ & $1.2685(1) \cdot 10^{1}$ & $4.515(7) \cdot 10^{2}$ & $9.7(3) \cdot 10^{3}$ \\
$0.135$ & $1.17528(9) \cdot 10^{1}$ & $4.288(7) \cdot 10^{2}$ & $1.03(3) \cdot 10^{4}$ \\
$0.145$ & $1.08786(9) \cdot 10^{1}$ & $4.056(6) \cdot 10^{2}$ & $9.1(3) \cdot 10^{3}$ \\
$0.155$ & $1.00548(8) \cdot 10^{1}$ & $3.850(6) \cdot 10^{2}$ & $9.1(3) \cdot 10^{3}$ \\
$0.165$ & $9.2782(8) \cdot 10^{0}$ & $3.615(6) \cdot 10^{2}$ & $8.8(3) \cdot 10^{3}$ \\
$0.175$ & $8.5406(7) \cdot 10^{0}$ & $3.409(6) \cdot 10^{2}$ & $8.1(3) \cdot 10^{3}$ \\
$0.185$ & $7.8351(7) \cdot 10^{0}$ & $3.203(5) \cdot 10^{2}$ & $7.6(2) \cdot 10^{3}$ \\
$0.195$ & $7.1576(6) \cdot 10^{0}$ & $3.016(5) \cdot 10^{2}$ & $7.3(2) \cdot 10^{3}$ \\
$0.205$ & $6.4999(6) \cdot 10^{0}$ & $2.825(5) \cdot 10^{2}$ & $6.9(2) \cdot 10^{3}$ \\
$0.215$ & $5.8549(6) \cdot 10^{0}$ & $2.654(5) \cdot 10^{2}$ & $6.7(2) \cdot 10^{3}$ \\
$0.225$ & $5.2173(5) \cdot 10^{0}$ & $2.496(4) \cdot 10^{2}$ & $6.2(2) \cdot 10^{3}$ \\
$0.235$ & $4.5744(5) \cdot 10^{0}$ & $2.353(4) \cdot 10^{2}$ & $5.7(2) \cdot 10^{3}$ \\
$0.245$ & $3.9151(4) \cdot 10^{0}$ & $2.228(4) \cdot 10^{2}$ & $5.4(2) \cdot 10^{3}$ \\
$0.255$ & $3.2206(4) \cdot 10^{0}$ & $2.124(4) \cdot 10^{2}$ & $5.1(2) \cdot 10^{3}$ \\
$0.265$ & $2.4584(3) \cdot 10^{0}$ & $2.067(3) \cdot 10^{2}$ & $4.8(1) \cdot 10^{3}$ \\
$0.275$ & $1.5815(3) \cdot 10^{0}$ & $2.057(3) \cdot 10^{2}$ & $4.8(1) \cdot 10^{3}$ \\
$0.285$ & $4.942(2) \cdot 10^{-1}$ & $2.158(2) \cdot 10^{2}$ & $4.48(8) \cdot 10^{3}$ \\
$0.295$ & $0$ & $1.5624(7) \cdot 10^{2}$ & $5.13(4) \cdot 10^{3}$ \\
$0.305$ & $0$ & $1.0481(4) \cdot 10^{2}$ & $3.95(3) \cdot 10^{3}$ \\
$0.315$ & $0$ & $7.527(3) \cdot 10^{1}$ & $2.88(2) \cdot 10^{3}$ \\
$0.325$ & $0$ & $5.412(2) \cdot 10^{1}$ & $2.04(2) \cdot 10^{3}$ \\
$0.335$ & $0$ & $3.710(2) \cdot 10^{1}$ & $1.42(1) \cdot 10^{3}$ \\
$0.345$ & $0$ & $2.203(1) \cdot 10^{1}$ & $8.57(9) \cdot 10^{2}$ \\
$0.355$ & $0$ & $1.1206(7) \cdot 10^{1}$ & $4.15(6) \cdot 10^{2}$ \\
$0.365$ & $0$ & $5.581(4) \cdot 10^{0}$ & $1.81(3) \cdot 10^{2}$ \\
$0.375$ & $0$ & $2.611(3) \cdot 10^{0}$ & $7.0(1) \cdot 10^{1}$ \\
$0.385$ & $0$ & $1.018(2) \cdot 10^{0}$ & $4.0(2) \cdot 10^{0}$ \\
$0.395$ & $0$ & $2.247(7) \cdot 10^{-1}$ & $9(1) \cdot 10^{-2}$ \\
$0.405$ & $0$ & $1.70679(8) \cdot 10^{-5}$ & $-7.35(5) \cdot 10^{-2}$ \\
$0.415$ & $0$ & $0$ & $0$ \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|c|}
\hline
 $C$ & $C \frac{dA_{C}}{dC}$ & $C \frac{dB_{C}}{dC}$ & $C \frac{dC_{C}}{dC}$ \\
\hline 
$0.005$ & $3.5327(6) \cdot 10^{1}$ & $-2.151(1) \cdot 10^{3}$ & $3.06(4) \cdot 10^{4}$ \\
$0.015$ & $2.7963(3) \cdot 10^{1}$ & $-4.75(1) \cdot 10^{2}$ & $-3.04(4) \cdot 10^{4}$ \\
$0.025$ & $2.5124(3) \cdot 10^{1}$ & $-1.45(1) \cdot 10^{2}$ & $-2.15(4) \cdot 10^{4}$ \\
$0.035$ & $2.3269(2) \cdot 10^{1}$ & $1.3(1) \cdot 10^{1}$ & $-1.48(4) \cdot 10^{4}$ \\
$0.045$ & $2.1887(2) \cdot 10^{1}$ & $1.09(1) \cdot 10^{2}$ & $-1.12(5) \cdot 10^{4}$ \\
$0.055$ & $2.0774(2) \cdot 10^{1}$ & $1.71(1) \cdot 10^{2}$ & $-7.6(5) \cdot 10^{3}$ \\
$0.065$ & $1.9831(2) \cdot 10^{1}$ & $2.15(1) \cdot 10^{2}$ & $-5.3(5) \cdot 10^{3}$ \\
$0.075$ & $1.9042(2) \cdot 10^{1}$ & $2.44(1) \cdot 10^{2}$ & $-2.7(5) \cdot 10^{3}$ \\
$0.085$ & $1.8340(2) \cdot 10^{1}$ & $2.67(1) \cdot 10^{2}$ & $-1.5(5) \cdot 10^{3}$ \\
$0.095$ & $1.7710(2) \cdot 10^{1}$ & $2.83(1) \cdot 10^{2}$ & $-7(5) \cdot 10^{2}$ \\
$0.105$ & $1.7152(2) \cdot 10^{1}$ & $2.95(1) \cdot 10^{2}$ & $1.6(5) \cdot 10^{3}$ \\
$0.115$ & $1.6637(2) \cdot 10^{1}$ & $3.06(1) \cdot 10^{2}$ & $1.4(5) \cdot 10^{3}$ \\
$0.125$ & $1.6154(2) \cdot 10^{1}$ & $3.10(1) \cdot 10^{2}$ & $1.7(5) \cdot 10^{3}$ \\
$0.135$ & $1.5713(2) \cdot 10^{1}$ & $3.18(1) \cdot 10^{2}$ & $3.3(5) \cdot 10^{3}$ \\
$0.145$ & $1.5312(2) \cdot 10^{1}$ & $3.21(1) \cdot 10^{2}$ & $3.6(5) \cdot 10^{3}$ \\
$0.155$ & $1.4933(2) \cdot 10^{1}$ & $3.23(1) \cdot 10^{2}$ & $4.3(5) \cdot 10^{3}$ \\
$0.165$ & $1.4572(2) \cdot 10^{1}$ & $3.24(1) \cdot 10^{2}$ & $4.2(5) \cdot 10^{3}$ \\
$0.175$ & $1.4228(2) \cdot 10^{1}$ & $3.26(1) \cdot 10^{2}$ & $4.8(5) \cdot 10^{3}$ \\
$0.185$ & $1.3915(2) \cdot 10^{1}$ & $3.241(9) \cdot 10^{2}$ & $5.4(5) \cdot 10^{3}$ \\
$0.195$ & $1.3609(2) \cdot 10^{1}$ & $3.227(9) \cdot 10^{2}$ & $4.4(5) \cdot 10^{3}$ \\
$0.205$ & $1.3321(2) \cdot 10^{1}$ & $3.242(9) \cdot 10^{2}$ & $5.5(5) \cdot 10^{3}$ \\
$0.215$ & $1.3039(2) \cdot 10^{1}$ & $3.214(9) \cdot 10^{2}$ & $5.8(5) \cdot 10^{3}$ \\
$0.225$ & $1.2779(2) \cdot 10^{1}$ & $3.208(9) \cdot 10^{2}$ & $5.9(5) \cdot 10^{3}$ \\
$0.235$ & $1.2524(2) \cdot 10^{1}$ & $3.184(9) \cdot 10^{2}$ & $6.2(5) \cdot 10^{3}$ \\
$0.245$ & $1.2281(2) \cdot 10^{1}$ & $3.179(9) \cdot 10^{2}$ & $6.7(5) \cdot 10^{3}$ \\
$0.255$ & $1.2046(2) \cdot 10^{1}$ & $3.156(9) \cdot 10^{2}$ & $6.3(5) \cdot 10^{3}$ \\
$0.265$ & $1.1823(2) \cdot 10^{1}$ & $3.113(9) \cdot 10^{2}$ & $6.2(5) \cdot 10^{3}$ \\
$0.275$ & $1.1608(2) \cdot 10^{1}$ & $3.079(9) \cdot 10^{2}$ & $6.6(5) \cdot 10^{3}$ \\
$0.285$ & $1.1392(2) \cdot 10^{1}$ & $3.078(9) \cdot 10^{2}$ & $5.9(5) \cdot 10^{3}$ \\
$0.295$ & $1.1197(2) \cdot 10^{1}$ & $3.029(8) \cdot 10^{2}$ & $6.8(5) \cdot 10^{3}$ \\
$0.305$ & $1.1000(2) \cdot 10^{1}$ & $3.008(8) \cdot 10^{2}$ & $6.5(5) \cdot 10^{3}$ \\
$0.315$ & $1.0812(2) \cdot 10^{1}$ & $2.980(8) \cdot 10^{2}$ & $6.8(5) \cdot 10^{3}$ \\
$0.325$ & $1.0627(2) \cdot 10^{1}$ & $2.964(8) \cdot 10^{2}$ & $6.5(5) \cdot 10^{3}$ \\
$0.335$ & $1.0451(1) \cdot 10^{1}$ & $2.908(8) \cdot 10^{2}$ & $6.3(5) \cdot 10^{3}$ \\
$0.345$ & $1.0273(1) \cdot 10^{1}$ & $2.897(8) \cdot 10^{2}$ & $6.1(5) \cdot 10^{3}$ \\
$0.355$ & $1.0110(1) \cdot 10^{1}$ & $2.856(8) \cdot 10^{2}$ & $6.2(5) \cdot 10^{3}$ \\
$0.365$ & $9.946(1) \cdot 10^{0}$ & $2.843(8) \cdot 10^{2}$ & $6.4(5) \cdot 10^{3}$ \\
$0.375$ & $9.787(1) \cdot 10^{0}$ & $2.804(8) \cdot 10^{2}$ & $7.0(5) \cdot 10^{3}$ \\
$0.385$ & $9.628(1) \cdot 10^{0}$ & $2.752(8) \cdot 10^{2}$ & $6.5(5) \cdot 10^{3}$ \\
$0.395$ & $9.484(1) \cdot 10^{0}$ & $2.732(8) \cdot 10^{2}$ & $6.1(5) \cdot 10^{3}$ \\
$0.405$ & $9.332(1) \cdot 10^{0}$ & $2.711(8) \cdot 10^{2}$ & $6.2(5) \cdot 10^{3}$ \\
$0.415$ & $9.190(1) \cdot 10^{0}$ & $2.685(7) \cdot 10^{2}$ & $7.0(5) \cdot 10^{3}$ \\
$0.425$ & $9.049(1) \cdot 10^{0}$ & $2.636(7) \cdot 10^{2}$ & $5.8(4) \cdot 10^{3}$ \\
$0.435$ & $8.914(1) \cdot 10^{0}$ & $2.616(7) \cdot 10^{2}$ & $6.1(4) \cdot 10^{3}$ \\
$0.445$ & $8.779(1) \cdot 10^{0}$ & $2.580(7) \cdot 10^{2}$ & $6.2(4) \cdot 10^{3}$ \\
$0.455$ & $8.645(1) \cdot 10^{0}$ & $2.555(7) \cdot 10^{2}$ & $6.0(4) \cdot 10^{3}$ \\
$0.465$ & $8.518(1) \cdot 10^{0}$ & $2.518(7) \cdot 10^{2}$ & $6.5(4) \cdot 10^{3}$ \\
$0.475$ & $8.392(1) \cdot 10^{0}$ & $2.491(7) \cdot 10^{2}$ & $5.6(4) \cdot 10^{3}$ \\
$0.485$ & $8.269(1) \cdot 10^{0}$ & $2.465(7) \cdot 10^{2}$ & $5.9(4) \cdot 10^{3}$ \\
$0.495$ & $8.152(1) \cdot 10^{0}$ & $2.415(7) \cdot 10^{2}$ & $5.8(4) \cdot 10^{3}$ \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|c|}
\hline
 $C$ & $C \frac{dA_{C}}{dC}$ & $C \frac{dB_{C}}{dC}$ & $C \frac{dC_{C}}{dC}$ \\
\hline 
$0.505$ & $8.033(1) \cdot 10^{0}$ & $2.417(7) \cdot 10^{2}$ & $5.8(4) \cdot 10^{3}$ \\
$0.515$ & $7.918(1) \cdot 10^{0}$ & $2.376(7) \cdot 10^{2}$ & $5.5(4) \cdot 10^{3}$ \\
$0.525$ & $7.804(1) \cdot 10^{0}$ & $2.326(7) \cdot 10^{2}$ & $6.1(4) \cdot 10^{3}$ \\
$0.535$ & $7.691(1) \cdot 10^{0}$ & $2.312(7) \cdot 10^{2}$ & $5.0(4) \cdot 10^{3}$ \\
$0.545$ & $7.589(1) \cdot 10^{0}$ & $2.285(7) \cdot 10^{2}$ & $5.5(4) \cdot 10^{3}$ \\
$0.555$ & $7.476(1) \cdot 10^{0}$ & $2.247(7) \cdot 10^{2}$ & $5.7(4) \cdot 10^{3}$ \\
$0.565$ & $7.377(1) \cdot 10^{0}$ & $2.227(7) \cdot 10^{2}$ & $5.7(4) \cdot 10^{3}$ \\
$0.575$ & $7.271(1) \cdot 10^{0}$ & $2.190(7) \cdot 10^{2}$ & $5.6(4) \cdot 10^{3}$ \\
$0.585$ & $7.172(1) \cdot 10^{0}$ & $2.180(7) \cdot 10^{2}$ & $5.4(4) \cdot 10^{3}$ \\
$0.595$ & $7.073(1) \cdot 10^{0}$ & $2.143(7) \cdot 10^{2}$ & $5.2(4) \cdot 10^{3}$ \\
$0.605$ & $6.976(1) \cdot 10^{0}$ & $2.105(7) \cdot 10^{2}$ & $4.9(4) \cdot 10^{3}$ \\
$0.615$ & $6.880(1) \cdot 10^{0}$ & $2.084(7) \cdot 10^{2}$ & $5.2(4) \cdot 10^{3}$ \\
$0.625$ & $6.788(1) \cdot 10^{0}$ & $2.046(7) \cdot 10^{2}$ & $4.6(4) \cdot 10^{3}$ \\
$0.635$ & $6.692(1) \cdot 10^{0}$ & $2.025(7) \cdot 10^{2}$ & $5.1(4) \cdot 10^{3}$ \\
$0.645$ & $6.600(1) \cdot 10^{0}$ & $2.009(7) \cdot 10^{2}$ & $5.1(4) \cdot 10^{3}$ \\
$0.655$ & $6.515(1) \cdot 10^{0}$ & $1.977(7) \cdot 10^{2}$ & $4.4(4) \cdot 10^{3}$ \\
$0.665$ & $6.426(1) \cdot 10^{0}$ & $1.947(7) \cdot 10^{2}$ & $5.0(4) \cdot 10^{3}$ \\
$0.675$ & $6.337(1) \cdot 10^{0}$ & $1.924(7) \cdot 10^{2}$ & $4.7(4) \cdot 10^{3}$ \\
$0.685$ & $6.253(1) \cdot 10^{0}$ & $1.892(7) \cdot 10^{2}$ & $5.1(4) \cdot 10^{3}$ \\
$0.695$ & $6.171(1) \cdot 10^{0}$ & $1.877(7) \cdot 10^{2}$ & $4.5(4) \cdot 10^{3}$ \\
$0.705$ & $6.0874(9) \cdot 10^{0}$ & $1.840(7) \cdot 10^{2}$ & $4.3(3) \cdot 10^{3}$ \\
$0.715$ & $6.0103(9) \cdot 10^{0}$ & $1.826(7) \cdot 10^{2}$ & $3.9(3) \cdot 10^{3}$ \\
$0.725$ & $5.9266(9) \cdot 10^{0}$ & $1.800(7) \cdot 10^{2}$ & $4.4(3) \cdot 10^{3}$ \\
$0.735$ & $5.8474(9) \cdot 10^{0}$ & $1.775(7) \cdot 10^{2}$ & $4.3(3) \cdot 10^{3}$ \\
$0.745$ & $5.7695(9) \cdot 10^{0}$ & $1.745(8) \cdot 10^{2}$ & $3.2(3) \cdot 10^{3}$ \\
$0.755$ & $0$ & $6.011(5) \cdot 10^{2}$ & $1.27(2) \cdot 10^{4}$ \\
$0.765$ & $0$ & $2.771(2) \cdot 10^{2}$ & $1.38(1) \cdot 10^{4}$ \\
$0.775$ & $0$ & $1.905(1) \cdot 10^{2}$ & $9.99(9) \cdot 10^{3}$ \\
$0.785$ & $0$ & $1.4246(7) \cdot 10^{2}$ & $7.66(7) \cdot 10^{3}$ \\
$0.795$ & $0$ & $1.1124(6) \cdot 10^{2}$ & $6.17(6) \cdot 10^{3}$ \\
$0.805$ & $0$ & $8.895(5) \cdot 10^{1}$ & $4.65(5) \cdot 10^{3}$ \\
$0.815$ & $0$ & $7.228(4) \cdot 10^{1}$ & $3.49(4) \cdot 10^{3}$ \\
$0.825$ & $0$ & $5.913(3) \cdot 10^{1}$ & $3.02(4) \cdot 10^{3}$ \\
$0.835$ & $0$ & $4.876(3) \cdot 10^{1}$ & $2.50(3) \cdot 10^{3}$ \\
$0.845$ & $0$ & $4.037(2) \cdot 10^{1}$ & $1.93(3) \cdot 10^{3}$ \\
$0.855$ & $0$ & $3.336(2) \cdot 10^{1}$ & $8.2(2) \cdot 10^{2}$ \\
$0.865$ & $0$ & $2.754(2) \cdot 10^{1}$ & $1.26(2) \cdot 10^{3}$ \\
$0.875$ & $0$ & $2.270(2) \cdot 10^{1}$ & $9.4(2) \cdot 10^{2}$ \\
$0.885$ & $0$ & $1.856(1) \cdot 10^{1}$ & $6.8(1) \cdot 10^{2}$ \\
$0.895$ & $0$ & $1.506(1) \cdot 10^{1}$ & $5.9(1) \cdot 10^{2}$ \\
$0.905$ & $0$ & $1.212(1) \cdot 10^{1}$ & $4.57(9) \cdot 10^{2}$ \\
$0.915$ & $0$ & $9.587(9) \cdot 10^{0}$ & $3.50(7) \cdot 10^{2}$ \\
$0.925$ & $0$ & $7.458(8) \cdot 10^{0}$ & $2.19(5) \cdot 10^{2}$ \\
$0.935$ & $0$ & $5.645(7) \cdot 10^{0}$ & $1.0(2) \cdot 10^{1}$ \\
$0.945$ & $0$ & $4.125(6) \cdot 10^{0}$ & $1.01(2) \cdot 10^{2}$ \\
$0.955$ & $0$ & $2.875(5) \cdot 10^{0}$ & $2.59(8) \cdot 10^{1}$ \\
$0.965$ & $0$ & $1.835(4) \cdot 10^{0}$ & $2.26(5) \cdot 10^{1}$ \\
$0.975$ & $0$ & $1.008(3) \cdot 10^{0}$ & $3.9(1) \cdot 10^{0}$ \\
$0.985$ & $0$ & $3.99(1) \cdot 10^{-1}$ & $-4.886(1) \cdot 10^{-1}$ \\
$0.995$ & $0$ & $1.8841(2) \cdot 10^{-2}$ & $-1.443(2) \cdot 10^{-1}$ \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|c|}
\hline
 $\ln y_{23}$ & $y_{23} \frac{dA_{y_{23}}}{dy_{23}}$ & $y_{23} \frac{dB_{y_{23}}}{dy_{23}}$ & $y_{23} \frac{dC_{y_{23}}}{dy_{23}}$ \\
\hline 
$-9.875$ & $2.222(1) \cdot 10^{1}$ & $-1.133(3) \cdot 10^{3}$ & $-2(1) \cdot 10^{3}$ \\
$-9.625$ & $2.157(1) \cdot 10^{1}$ & $-1.004(3) \cdot 10^{3}$ & $-6(1) \cdot 10^{3}$ \\
$-9.375$ & $2.094(1) \cdot 10^{1}$ & $-8.81(3) \cdot 10^{2}$ & $-6.6(9) \cdot 10^{3}$ \\
$-9.125$ & $2.031(1) \cdot 10^{1}$ & $-7.63(2) \cdot 10^{2}$ & $-8.6(8) \cdot 10^{3}$ \\
$-8.875$ & $1.9650(8) \cdot 10^{1}$ & $-6.58(2) \cdot 10^{2}$ & $-8.6(7) \cdot 10^{3}$ \\
$-8.625$ & $1.8987(7) \cdot 10^{1}$ & $-5.63(2) \cdot 10^{2}$ & $-9.4(7) \cdot 10^{3}$ \\
$-8.375$ & $1.8361(6) \cdot 10^{1}$ & $-4.74(2) \cdot 10^{2}$ & $-9.9(6) \cdot 10^{3}$ \\
$-8.125$ & $1.7707(6) \cdot 10^{1}$ & $-3.90(1) \cdot 10^{2}$ & $-8.5(5) \cdot 10^{3}$ \\
$-7.875$ & $1.7061(5) \cdot 10^{1}$ & $-3.21(1) \cdot 10^{2}$ & $-9.1(5) \cdot 10^{3}$ \\
$-7.625$ & $1.6405(4) \cdot 10^{1}$ & $-2.54(1) \cdot 10^{2}$ & $-8.0(4) \cdot 10^{3}$ \\
$-7.375$ & $1.5758(4) \cdot 10^{1}$ & $-1.94(1) \cdot 10^{2}$ & $-8.1(4) \cdot 10^{3}$ \\
$-7.125$ & $1.5099(3) \cdot 10^{1}$ & $-1.415(9) \cdot 10^{2}$ & $-6.2(4) \cdot 10^{3}$ \\
$-6.875$ & $1.4457(3) \cdot 10^{1}$ & $-9.45(8) \cdot 10^{1}$ & $-5.9(3) \cdot 10^{3}$ \\
$-6.625$ & $1.3806(2) \cdot 10^{1}$ & $-5.56(7) \cdot 10^{1}$ & $-5.2(3) \cdot 10^{3}$ \\
$-6.375$ & $1.3163(2) \cdot 10^{1}$ & $-2.00(6) \cdot 10^{1}$ & $-4.1(3) \cdot 10^{3}$ \\
$-6.125$ & $1.2520(2) \cdot 10^{1}$ & $1.21(5) \cdot 10^{1}$ & $-3.4(2) \cdot 10^{3}$ \\
$-5.875$ & $1.1876(2) \cdot 10^{1}$ & $3.61(5) \cdot 10^{1}$ & $-2.4(2) \cdot 10^{3}$ \\
$-5.625$ & $1.1235(1) \cdot 10^{1}$ & $5.67(4) \cdot 10^{1}$ & $-1.8(2) \cdot 10^{3}$ \\
$-5.375$ & $1.0598(1) \cdot 10^{1}$ & $7.36(4) \cdot 10^{1}$ & $-1.3(2) \cdot 10^{3}$ \\
$-5.125$ & $9.965(1) \cdot 10^{0}$ & $8.47(3) \cdot 10^{1}$ & $-9(2) \cdot 10^{2}$ \\
$-4.875$ & $9.3336(9) \cdot 10^{0}$ & $9.48(3) \cdot 10^{1}$ & $-3(1) \cdot 10^{2}$ \\
$-4.625$ & $8.7098(8) \cdot 10^{0}$ & $1.005(2) \cdot 10^{2}$ & $0(1) \cdot 10^{1}$ \\
$-4.375$ & $8.0890(7) \cdot 10^{0}$ & $1.027(2) \cdot 10^{2}$ & $4(1) \cdot 10^{2}$ \\
$-4.125$ & $7.4721(6) \cdot 10^{0}$ & $1.033(2) \cdot 10^{2}$ & $5(1) \cdot 10^{2}$ \\
$-3.875$ & $6.8622(5) \cdot 10^{0}$ & $1.009(2) \cdot 10^{2}$ & $9.1(9) \cdot 10^{2}$ \\
$-3.625$ & $6.2583(5) \cdot 10^{0}$ & $9.70(1) \cdot 10^{1}$ & $7.0(8) \cdot 10^{2}$ \\
$-3.375$ & $5.6606(4) \cdot 10^{0}$ & $9.10(1) \cdot 10^{1}$ & $7.0(7) \cdot 10^{2}$ \\
$-3.125$ & $5.0728(4) \cdot 10^{0}$ & $8.39(1) \cdot 10^{1}$ & $7.6(6) \cdot 10^{2}$ \\
$-2.875$ & $4.4922(3) \cdot 10^{0}$ & $7.551(8) \cdot 10^{1}$ & $5.7(5) \cdot 10^{2}$ \\
$-2.625$ & $3.9202(3) \cdot 10^{0}$ & $6.652(7) \cdot 10^{1}$ & $5.2(4) \cdot 10^{2}$ \\
$-2.375$ & $3.3538(2) \cdot 10^{0}$ & $5.674(6) \cdot 10^{1}$ & $4.5(3) \cdot 10^{2}$ \\
$-2.125$ & $2.7894(2) \cdot 10^{0}$ & $4.676(4) \cdot 10^{1}$ & $2.6(3) \cdot 10^{2}$ \\
$-1.875$ & $2.2184(2) \cdot 10^{0}$ & $3.635(3) \cdot 10^{1}$ & $1.8(2) \cdot 10^{2}$ \\
$-1.625$ & $1.6189(1) \cdot 10^{0}$ & $2.590(2) \cdot 10^{1}$ & $1.4(2) \cdot 10^{2}$ \\
$-1.375$ & $9.4172(8) \cdot 10^{-1}$ & $1.479(2) \cdot 10^{1}$ & $3(1) \cdot 10^{1}$ \\
$-1.125$ & $1.6678(3) \cdot 10^{-1}$ & $1.704(6) \cdot 10^{0}$ & $-4.0(4) \cdot 10^{1}$ \\
$-0.875$ & $0$ & $0$ & $0$ \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|r|c|c|c|c|c|c|}
\hline
 $(1-T)$ & $N_c^2$ & $N_c^0$ & $N_c^{-2}$ & $N_f N_c$ & $N_f/N_c$ & $N_f^2$ \\
\hline 
$0.005$ & $-1.67(1) \cdot 10^{4}$ & $8.14(2) \cdot 10^{3}$ & $5.73(2) \cdot 10^{2}$ & $-3.85(4) \cdot 10^{3}$ & $-5.412(5) \cdot 10^{3}$ & $8.3281(6) \cdot 10^{3}$ \\
$0.015$ & $8.5(1) \cdot 10^{3}$ & $4.35(3) \cdot 10^{3}$ & $-9.0(3) \cdot 10^{1}$ & $-1.880(4) \cdot 10^{4}$ & $-6.80(6) \cdot 10^{2}$ & $3.4298(3) \cdot 10^{3}$ \\
$0.025$ & $1.35(1) \cdot 10^{4}$ & $2.30(3) \cdot 10^{3}$ & $-9.2(3) \cdot 10^{1}$ & $-1.632(4) \cdot 10^{4}$ & $-1.02(6) \cdot 10^{2}$ & $2.3354(3) \cdot 10^{3}$ \\
$0.035$ & $1.52(1) \cdot 10^{4}$ & $1.24(3) \cdot 10^{3}$ & $-7.7(2) \cdot 10^{1}$ & $-1.425(4) \cdot 10^{4}$ & $1.12(6) \cdot 10^{2}$ & $1.7636(3) \cdot 10^{3}$ \\
$0.045$ & $1.52(1) \cdot 10^{4}$ & $5.4(3) \cdot 10^{2}$ & $-6.3(2) \cdot 10^{1}$ & $-1.243(4) \cdot 10^{4}$ & $2.12(6) \cdot 10^{2}$ & $1.4027(3) \cdot 10^{3}$ \\
$0.055$ & $1.47(1) \cdot 10^{4}$ & $2.0(2) \cdot 10^{2}$ & $-4.7(2) \cdot 10^{1}$ & $-1.101(4) \cdot 10^{4}$ & $2.65(6) \cdot 10^{2}$ & $1.1509(3) \cdot 10^{3}$ \\
$0.065$ & $1.41(1) \cdot 10^{4}$ & $-3(2) \cdot 10^{1}$ & $-4.0(2) \cdot 10^{1}$ & $-9.83(4) \cdot 10^{3}$ & $2.81(5) \cdot 10^{2}$ & $9.646(3) \cdot 10^{2}$ \\
$0.075$ & $1.33(1) \cdot 10^{4}$ & $-2.3(2) \cdot 10^{2}$ & $-3.2(2) \cdot 10^{1}$ & $-8.76(4) \cdot 10^{3}$ & $2.92(5) \cdot 10^{2}$ & $8.209(2) \cdot 10^{2}$ \\
$0.085$ & $1.27(1) \cdot 10^{4}$ & $-3.4(2) \cdot 10^{2}$ & $-2.7(2) \cdot 10^{1}$ & $-7.84(4) \cdot 10^{3}$ & $2.89(5) \cdot 10^{2}$ & $7.070(2) \cdot 10^{2}$ \\
$0.095$ & $1.19(1) \cdot 10^{4}$ & $-3.9(2) \cdot 10^{2}$ & $-1.9(2) \cdot 10^{1}$ & $-7.18(3) \cdot 10^{3}$ & $2.81(5) \cdot 10^{2}$ & $6.142(2) \cdot 10^{2}$ \\
$0.105$ & $1.12(1) \cdot 10^{4}$ & $-4.4(2) \cdot 10^{2}$ & $-1.7(2) \cdot 10^{1}$ & $-6.49(3) \cdot 10^{3}$ & $2.69(5) \cdot 10^{2}$ & $5.374(2) \cdot 10^{2}$ \\
$0.115$ & $1.05(1) \cdot 10^{4}$ & $-4.9(2) \cdot 10^{2}$ & $-1.4(2) \cdot 10^{1}$ & $-5.91(3) \cdot 10^{3}$ & $2.59(5) \cdot 10^{2}$ & $4.733(2) \cdot 10^{2}$ \\
$0.125$ & $9.7(1) \cdot 10^{3}$ & $-5.0(2) \cdot 10^{2}$ & $-1.1(1) \cdot 10^{1}$ & $-5.44(3) \cdot 10^{3}$ & $2.46(4) \cdot 10^{2}$ & $4.182(2) \cdot 10^{2}$ \\
$0.135$ & $9.1(1) \cdot 10^{3}$ & $-5.2(2) \cdot 10^{2}$ & $-8(1) \cdot 10^{0}$ & $-4.88(3) \cdot 10^{3}$ & $2.44(4) \cdot 10^{2}$ & $3.705(2) \cdot 10^{2}$ \\
$0.145$ & $8.6(1) \cdot 10^{3}$ & $-5.3(2) \cdot 10^{2}$ & $-7(1) \cdot 10^{0}$ & $-4.48(3) \cdot 10^{3}$ & $2.21(4) \cdot 10^{2}$ & $3.298(2) \cdot 10^{2}$ \\
$0.155$ & $8.0(1) \cdot 10^{3}$ & $-5.1(2) \cdot 10^{2}$ & $-6(1) \cdot 10^{0}$ & $-4.15(3) \cdot 10^{3}$ & $2.11(4) \cdot 10^{2}$ & $2.937(2) \cdot 10^{2}$ \\
$0.165$ & $7.64(9) \cdot 10^{3}$ & $-5.0(1) \cdot 10^{2}$ & $-3(1) \cdot 10^{0}$ & $-3.85(3) \cdot 10^{3}$ & $2.03(4) \cdot 10^{2}$ & $2.620(2) \cdot 10^{2}$ \\
$0.175$ & $7.01(9) \cdot 10^{3}$ & $-4.7(1) \cdot 10^{2}$ & $-2(1) \cdot 10^{0}$ & $-3.46(3) \cdot 10^{3}$ & $1.96(3) \cdot 10^{2}$ & $2.338(2) \cdot 10^{2}$ \\
$0.185$ & $6.59(9) \cdot 10^{3}$ & $-4.8(1) \cdot 10^{2}$ & $-1(1) \cdot 10^{0}$ & $-3.20(3) \cdot 10^{3}$ & $1.77(3) \cdot 10^{2}$ & $2.079(2) \cdot 10^{2}$ \\
$0.195$ & $6.19(9) \cdot 10^{3}$ & $-4.4(1) \cdot 10^{2}$ & $-9(9) \cdot 10^{-1}$ & $-2.91(3) \cdot 10^{3}$ & $1.75(3) \cdot 10^{2}$ & $1.848(2) \cdot 10^{2}$ \\
$0.205$ & $5.81(9) \cdot 10^{3}$ & $-4.5(1) \cdot 10^{2}$ & $7(9) \cdot 10^{-1}$ & $-2.70(3) \cdot 10^{3}$ & $1.60(3) \cdot 10^{2}$ & $1.639(2) \cdot 10^{2}$ \\
$0.215$ & $5.44(8) \cdot 10^{3}$ & $-4.2(1) \cdot 10^{2}$ & $1.1(8) \cdot 10^{0}$ & $-2.46(2) \cdot 10^{3}$ & $1.47(3) \cdot 10^{2}$ & $1.446(2) \cdot 10^{2}$ \\
$0.225$ & $5.04(8) \cdot 10^{3}$ & $-4.0(1) \cdot 10^{2}$ & $-3(8) \cdot 10^{-1}$ & $-2.28(2) \cdot 10^{3}$ & $1.40(2) \cdot 10^{2}$ & $1.266(2) \cdot 10^{2}$ \\
$0.235$ & $4.70(8) \cdot 10^{3}$ & $-3.7(1) \cdot 10^{2}$ & $1.0(7) \cdot 10^{0}$ & $-2.06(2) \cdot 10^{3}$ & $1.30(2) \cdot 10^{2}$ & $1.097(2) \cdot 10^{2}$ \\
$0.245$ & $4.33(7) \cdot 10^{3}$ & $-3.49(9) \cdot 10^{2}$ & $2.5(6) \cdot 10^{0}$ & $-1.87(2) \cdot 10^{3}$ & $1.20(2) \cdot 10^{2}$ & $9.38(2) \cdot 10^{1}$ \\
$0.255$ & $4.20(7) \cdot 10^{3}$ & $-3.32(9) \cdot 10^{2}$ & $1.4(6) \cdot 10^{0}$ & $-1.71(2) \cdot 10^{3}$ & $1.09(2) \cdot 10^{2}$ & $7.88(2) \cdot 10^{1}$ \\
$0.265$ & $3.84(7) \cdot 10^{3}$ & $-3.19(8) \cdot 10^{2}$ & $2.3(5) \cdot 10^{0}$ & $-1.53(2) \cdot 10^{3}$ & $9.7(2) \cdot 10^{1}$ & $6.41(2) \cdot 10^{1}$ \\
$0.275$ & $3.51(6) \cdot 10^{3}$ & $-2.92(7) \cdot 10^{2}$ & $2.2(5) \cdot 10^{0}$ & $-1.39(2) \cdot 10^{3}$ & $9.2(1) \cdot 10^{1}$ & $4.94(2) \cdot 10^{1}$ \\
$0.285$ & $3.29(6) \cdot 10^{3}$ & $-2.71(6) \cdot 10^{2}$ & $1.7(4) \cdot 10^{0}$ & $-1.26(2) \cdot 10^{3}$ & $8.4(4) \cdot 10^{0}$ & $3.53(2) \cdot 10^{1}$ \\
$0.295$ & $3.03(5) \cdot 10^{3}$ & $-2.38(6) \cdot 10^{2}$ & $1.7(3) \cdot 10^{0}$ & $-1.05(1) \cdot 10^{3}$ & $6.5(1) \cdot 10^{1}$ & $2.14(2) \cdot 10^{1}$ \\
$0.305$ & $2.74(4) \cdot 10^{3}$ & $-2.17(5) \cdot 10^{2}$ & $2.1(3) \cdot 10^{0}$ & $-8.6(1) \cdot 10^{2}$ & $5.96(8) \cdot 10^{1}$ & $7.3(2) \cdot 10^{0}$ \\
$0.315$ & $2.38(3) \cdot 10^{3}$ & $-1.99(4) \cdot 10^{2}$ & $1.5(2) \cdot 10^{0}$ & $-6.61(9) \cdot 10^{2}$ & $5.03(6) \cdot 10^{1}$ & $-6.6(1) \cdot 10^{0}$ \\
$0.325$ & $2.03(2) \cdot 10^{3}$ & $-1.59(2) \cdot 10^{2}$ & $1.1(1) \cdot 10^{0}$ & $-4.65(6) \cdot 10^{2}$ & $2.87(3) \cdot 10^{1}$ & $-2.14(1) \cdot 10^{1}$ \\
$0.335$ & $1.39(1) \cdot 10^{3}$ & $-1.21(1) \cdot 10^{2}$ & $6(1) \cdot 10^{-2}$ & $-2.23(3) \cdot 10^{2}$ & $1.88(2) \cdot 10^{1}$ & $-2.570(6) \cdot 10^{1}$ \\
$0.345$ & $4.59(5) \cdot 10^{2}$ & $-5.91(7) \cdot 10^{1}$ & $1.0(1) \cdot 10^{-1}$ & $-9.2(1) \cdot 10^{1}$ & $8.9(6) \cdot 10^{-2}$ & $-1.165(3) \cdot 10^{1}$ \\
$0.355$ & $2.20(3) \cdot 10^{2}$ & $-1.92(3) \cdot 10^{1}$ & $-1(1) \cdot 10^{-4}$ & $-3.99(4) \cdot 10^{1}$ & $1.0(1) \cdot 10^{-2}$ & $-5.91(2) \cdot 10^{0}$ \\
$0.365$ & $7.4(1) \cdot 10^{1}$ & $-1.10(6) \cdot 10^{0}$ & $-2(1) \cdot 10^{-4}$ & $-1.73(2) \cdot 10^{1}$ & $9(9) \cdot 10^{-8}$ & $-2.85(1) \cdot 10^{0}$ \\
$0.375$ & $4.50(7) \cdot 10^{1}$ & $-2.0(9) \cdot 10^{-2}$ & $-8.8(7) \cdot 10^{-3}$ & $-7.8(1) \cdot 10^{0}$ & $1(1) \cdot 10^{-11}$ & $-1.452(7) \cdot 10^{0}$ \\
$0.385$ & $1.17(2) \cdot 10^{1}$ & $-1.2(3) \cdot 10^{-2}$ & $-2.0(1) \cdot 10^{-3}$ & $-8.0(3) \cdot 10^{-1}$ & $3(3) \cdot 10^{-13}$ & $-1.84(7) \cdot 10^{-2}$ \\
$0.395$ & $2.1(2) \cdot 10^{-1}$ & $-3(1) \cdot 10^{-3}$ & $-4(4) \cdot 10^{-6}$ & $-3(1) \cdot 10^{-5}$ & $1.0(7) \cdot 10^{-13}$ & $-1.83(6) \cdot 10^{-2}$ \\
$0.405$ & $-1(1) \cdot 10^{-7}$ & $4(4) \cdot 10^{-8}$ & $-3(2) \cdot 10^{-8}$ & $-5(5) \cdot 10^{-12}$ & $1.1(7) \cdot 10^{-11}$ & $-1.0(1) \cdot 10^{-3}$ \\
$0.415$ & $5(2) \cdot 10^{-5}$ & $1.1(4) \cdot 10^{-7}$ & $-1(1) \cdot 10^{-11}$ & $-1(1) \cdot 10^{-10}$ & $4(4) \cdot 10^{-8}$ & $-1.951(2) \cdot 10^{-1}$ \\
$0.425$ & $-2(4) \cdot 10^{-3}$ & $-7.1(2) \cdot 10^{-3}$ & $5(7) \cdot 10^{-7}$ & $0$ & $0$ & $0$ \\
$0.435$ & $0$ & $-1(1) \cdot 10^{-3}$ & $0$ & $0$ & $0$ & $0$ \\
$0.445$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|c|c|c|c|}
\hline
 $\rho$ & $N_c^2$ & $N_c^0$ & $N_c^{-2}$ & $N_f N_c$ & $N_f/N_c$ & $N_f^2$ \\
\hline 
$0.005$ & $-1.10(1) \cdot 10^{4}$ & $6.01(2) \cdot 10^{3}$ & $7.83(1) \cdot 10^{2}$ & $2.82(4) \cdot 10^{3}$ & $-6.094(5) \cdot 10^{3}$ & $8.3694(7) \cdot 10^{3}$ \\
$0.015$ & $5.3(1) \cdot 10^{3}$ & $3.64(3) \cdot 10^{3}$ & $3.2(1) \cdot 10^{1}$ & $-1.435(4) \cdot 10^{4}$ & $-1.137(4) \cdot 10^{3}$ & $3.4802(5) \cdot 10^{3}$ \\
$0.025$ & $9.2(1) \cdot 10^{3}$ & $2.04(2) \cdot 10^{3}$ & $-1.0(1) \cdot 10^{1}$ & $-1.278(4) \cdot 10^{4}$ & $-4.76(4) \cdot 10^{2}$ & $2.3914(4) \cdot 10^{3}$ \\
$0.035$ & $1.03(1) \cdot 10^{4}$ & $1.18(2) \cdot 10^{3}$ & $-1.5(1) \cdot 10^{1}$ & $-1.119(4) \cdot 10^{4}$ & $-2.05(4) \cdot 10^{2}$ & $1.8219(4) \cdot 10^{3}$ \\
$0.045$ & $1.04(1) \cdot 10^{4}$ & $6.9(2) \cdot 10^{2}$ & $-1.6(1) \cdot 10^{1}$ & $-9.71(4) \cdot 10^{3}$ & $-7.6(4) \cdot 10^{1}$ & $1.4625(3) \cdot 10^{3}$ \\
$0.055$ & $9.7(1) \cdot 10^{3}$ & $3.6(2) \cdot 10^{2}$ & $-1.5(1) \cdot 10^{1}$ & $-8.51(4) \cdot 10^{3}$ & $4(4) \cdot 10^{0}$ & $1.2114(3) \cdot 10^{3}$ \\
$0.065$ & $9.3(1) \cdot 10^{3}$ & $1.7(2) \cdot 10^{2}$ & $-1.0(1) \cdot 10^{1}$ & $-7.48(4) \cdot 10^{3}$ & $5.3(4) \cdot 10^{1}$ & $1.0256(3) \cdot 10^{3}$ \\
$0.075$ & $8.4(1) \cdot 10^{3}$ & $4(2) \cdot 10^{1}$ & $-1.0(1) \cdot 10^{1}$ & $-6.74(3) \cdot 10^{3}$ & $8.0(4) \cdot 10^{1}$ & $8.812(3) \cdot 10^{2}$ \\
$0.085$ & $7.9(1) \cdot 10^{3}$ & $-4(2) \cdot 10^{1}$ & $-9(1) \cdot 10^{0}$ & $-5.87(3) \cdot 10^{3}$ & $9.1(4) \cdot 10^{1}$ & $7.673(3) \cdot 10^{2}$ \\
$0.095$ & $7.3(1) \cdot 10^{3}$ & $-8(2) \cdot 10^{1}$ & $-3(1) \cdot 10^{0}$ & $-5.35(3) \cdot 10^{3}$ & $1.03(4) \cdot 10^{2}$ & $6.737(3) \cdot 10^{2}$ \\
$0.105$ & $6.5(1) \cdot 10^{3}$ & $-1.4(2) \cdot 10^{2}$ & $-8(1) \cdot 10^{0}$ & $-4.75(3) \cdot 10^{3}$ & $1.00(4) \cdot 10^{2}$ & $5.964(3) \cdot 10^{2}$ \\
$0.115$ & $5.9(1) \cdot 10^{3}$ & $-1.4(2) \cdot 10^{2}$ & $-3(1) \cdot 10^{0}$ & $-4.32(3) \cdot 10^{3}$ & $1.05(3) \cdot 10^{2}$ & $5.317(3) \cdot 10^{2}$ \\
$0.125$ & $5.3(1) \cdot 10^{3}$ & $-1.6(2) \cdot 10^{2}$ & $-4(1) \cdot 10^{0}$ & $-3.86(3) \cdot 10^{3}$ & $1.00(3) \cdot 10^{2}$ & $4.764(2) \cdot 10^{2}$ \\
$0.135$ & $4.8(1) \cdot 10^{3}$ & $-2.2(2) \cdot 10^{2}$ & $-3.1(9) \cdot 10^{0}$ & $-3.50(3) \cdot 10^{3}$ & $9.7(3) \cdot 10^{1}$ & $4.283(2) \cdot 10^{2}$ \\
$0.145$ & $4.4(1) \cdot 10^{3}$ & $-1.6(1) \cdot 10^{2}$ & $-1.5(9) \cdot 10^{0}$ & $-3.09(3) \cdot 10^{3}$ & $8.8(3) \cdot 10^{1}$ & $3.875(2) \cdot 10^{2}$ \\
$0.155$ & $3.8(1) \cdot 10^{3}$ & $-1.3(1) \cdot 10^{2}$ & $-2.6(9) \cdot 10^{0}$ & $-2.82(3) \cdot 10^{3}$ & $8.3(3) \cdot 10^{1}$ & $3.517(2) \cdot 10^{2}$ \\
$0.165$ & $3.45(9) \cdot 10^{3}$ & $-1.6(1) \cdot 10^{2}$ & $-1.1(8) \cdot 10^{0}$ & $-2.48(2) \cdot 10^{3}$ & $7.4(3) \cdot 10^{1}$ & $3.194(2) \cdot 10^{2}$ \\
$0.175$ & $2.73(9) \cdot 10^{3}$ & $-1.0(1) \cdot 10^{2}$ & $-1.9(8) \cdot 10^{0}$ & $-2.24(2) \cdot 10^{3}$ & $7.1(3) \cdot 10^{1}$ & $2.911(2) \cdot 10^{2}$ \\
$0.185$ & $2.22(9) \cdot 10^{3}$ & $-1.0(1) \cdot 10^{2}$ & $-1.8(8) \cdot 10^{0}$ & $-2.04(2) \cdot 10^{3}$ & $6.0(2) \cdot 10^{1}$ & $2.649(2) \cdot 10^{2}$ \\
$0.195$ & $2.09(9) \cdot 10^{3}$ & $-1.1(1) \cdot 10^{2}$ & $-2(7) \cdot 10^{-1}$ & $-1.81(2) \cdot 10^{3}$ & $5.2(2) \cdot 10^{1}$ & $2.410(2) \cdot 10^{2}$ \\
$0.205$ & $1.64(9) \cdot 10^{3}$ & $-8(1) \cdot 10^{1}$ & $-1.4(7) \cdot 10^{0}$ & $-1.55(2) \cdot 10^{3}$ & $4.7(2) \cdot 10^{1}$ & $2.198(2) \cdot 10^{2}$ \\
$0.215$ & $1.33(8) \cdot 10^{3}$ & $-5(1) \cdot 10^{1}$ & $-7(7) \cdot 10^{-1}$ & $-1.38(2) \cdot 10^{3}$ & $4.2(2) \cdot 10^{1}$ & $1.997(2) \cdot 10^{2}$ \\
$0.225$ & $8.7(8) \cdot 10^{2}$ & $-5(1) \cdot 10^{1}$ & $-2.2(6) \cdot 10^{0}$ & $-1.22(2) \cdot 10^{3}$ & $3.7(2) \cdot 10^{1}$ & $1.814(2) \cdot 10^{2}$ \\
$0.235$ & $7.2(8) \cdot 10^{2}$ & $-2.2(9) \cdot 10^{1}$ & $-5(6) \cdot 10^{-1}$ & $-1.06(2) \cdot 10^{3}$ & $2.3(1) \cdot 10^{1}$ & $1.632(2) \cdot 10^{2}$ \\
$0.245$ & $5.4(7) \cdot 10^{2}$ & $-8(9) \cdot 10^{0}$ & $-8(5) \cdot 10^{-1}$ & $-9.0(2) \cdot 10^{2}$ & $2.0(1) \cdot 10^{1}$ & $1.469(2) \cdot 10^{2}$ \\
$0.255$ & $2.1(7) \cdot 10^{2}$ & $-9(8) \cdot 10^{0}$ & $-5(5) \cdot 10^{-1}$ & $-7.1(2) \cdot 10^{2}$ & $1.6(1) \cdot 10^{1}$ & $1.309(2) \cdot 10^{2}$ \\
$0.265$ & $1.3(7) \cdot 10^{2}$ & $9(8) \cdot 10^{0}$ & $-7(4) \cdot 10^{-1}$ & $-6.2(2) \cdot 10^{2}$ & $9(1) \cdot 10^{0}$ & $1.153(2) \cdot 10^{2}$ \\
$0.275$ & $-5(6) \cdot 10^{1}$ & $1.5(7) \cdot 10^{1}$ & $-5(4) \cdot 10^{-1}$ & $-4.7(1) \cdot 10^{2}$ & $5.5(9) \cdot 10^{0}$ & $9.91(2) \cdot 10^{1}$ \\
$0.285$ & $-2.0(6) \cdot 10^{2}$ & $7(6) \cdot 10^{0}$ & $-8(3) \cdot 10^{-1}$ & $-3.7(1) \cdot 10^{2}$ & $-1(3) \cdot 10^{-1}$ & $8.35(2) \cdot 10^{1}$ \\
$0.295$ & $-2.0(5) \cdot 10^{2}$ & $2.8(5) \cdot 10^{1}$ & $-4(2) \cdot 10^{-1}$ & $-2.5(1) \cdot 10^{2}$ & $-7(6) \cdot 10^{-1}$ & $6.73(2) \cdot 10^{1}$ \\
$0.305$ & $-2.9(4) \cdot 10^{2}$ & $1.9(4) \cdot 10^{1}$ & $-2(2) \cdot 10^{-1}$ & $-1.71(9) \cdot 10^{2}$ & $-1.4(5) \cdot 10^{0}$ & $4.94(1) \cdot 10^{1}$ \\
$0.315$ & $-2.1(3) \cdot 10^{2}$ & $1.2(3) \cdot 10^{1}$ & $-4(1) \cdot 10^{-1}$ & $-1.24(6) \cdot 10^{2}$ & $-5(3) \cdot 10^{-1}$ & $2.99(1) \cdot 10^{1}$ \\
$0.325$ & $5(2) \cdot 10^{1}$ & $5(2) \cdot 10^{0}$ & $-2.5(6) \cdot 10^{-1}$ & $-1.24(4) \cdot 10^{2}$ & $3.2(2) \cdot 10^{0}$ & $7.12(8) \cdot 10^{0}$ \\
$0.335$ & $1.34(5) \cdot 10^{2}$ & $-7(7) \cdot 10^{-1}$ & $-1.1(6) \cdot 10^{-3}$ & $-7.5(1) \cdot 10^{1}$ & $5.1(2) \cdot 10^{-1}$ & $-1.041(4) \cdot 10^{1}$ \\
$0.345$ & $4.4(1) \cdot 10^{1}$ & $-2.4(2) \cdot 10^{0}$ & $-4.5(2) \cdot 10^{-2}$ & $-1.57(3) \cdot 10^{1}$ & $4(3) \cdot 10^{-5}$ & $-4.52(1) \cdot 10^{0}$ \\
$0.355$ & $1.86(6) \cdot 10^{1}$ & $-3.1(6) \cdot 10^{-1}$ & $-1.2(7) \cdot 10^{-5}$ & $-7.5(1) \cdot 10^{0}$ & $3(3) \cdot 10^{-11}$ & $-1.639(5) \cdot 10^{0}$ \\
$0.365$ & $3.7(2) \cdot 10^{0}$ & $-2.4(8) \cdot 10^{-2}$ & $-4.0(4) \cdot 10^{-4}$ & $-7.5(3) \cdot 10^{-1}$ & $1(1) \cdot 10^{-12}$ & $-1.62(1) \cdot 10^{-1}$ \\
$0.375$ & $1.4(2) \cdot 10^{-1}$ & $-3(3) \cdot 10^{-7}$ & $-7(1) \cdot 10^{-5}$ & $-5(5) \cdot 10^{-6}$ & $4(2) \cdot 10^{-11}$ & $-4.38(5) \cdot 10^{-2}$ \\
$0.385$ & $2.1(4) \cdot 10^{-2}$ & $1.8(7) \cdot 10^{-6}$ & $-3(3) \cdot 10^{-9}$ & $-7(7) \cdot 10^{-14}$ & $6(4) \cdot 10^{-8}$ & $-9.09(2) \cdot 10^{-2}$ \\
$0.395$ & $3(4) \cdot 10^{-5}$ & $3(2) \cdot 10^{-9}$ & $-2(2) \cdot 10^{-11}$ & $-1(1) \cdot 10^{-12}$ & $3(2) \cdot 10^{-11}$ & $-2.7(2) \cdot 10^{-3}$ \\
$0.405$ & $-3(2) \cdot 10^{-7}$ & $9(7) \cdot 10^{-10}$ & $-3(1) \cdot 10^{-11}$ & $-6(4) \cdot 10^{-12}$ & $9(8) \cdot 10^{-9}$ & $-3.7(4) \cdot 10^{-3}$ \\
$0.415$ & $2(2) \cdot 10^{-8}$ & $1(1) \cdot 10^{-5}$ & $-4(4) \cdot 10^{-9}$ & $-6(6) \cdot 10^{-4}$ & $0$ & $-1.0(4) \cdot 10^{-1}$ \\
$0.425$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|c|c|c|c|}
\hline
 $B_W$ & $N_c^2$ & $N_c^0$ & $N_c^{-2}$ & $N_f N_c$ & $N_f/N_c$ & $N_f^2$ \\
\hline 
$0.005$ & $3.30(6) \cdot 10^{4}$ & $-8.6(1) \cdot 10^{3}$ & $4.845(5) \cdot 10^{3}$ & $1.192(2) \cdot 10^{5}$ & $-2.799(2) \cdot 10^{4}$ & $2.2782(2) \cdot 10^{4}$ \\
$0.015$ & $-3.05(2) \cdot 10^{4}$ & $1.169(6) \cdot 10^{4}$ & $7.19(4) \cdot 10^{2}$ & $-8.55(9) \cdot 10^{3}$ & $-6.85(1) \cdot 10^{3}$ & $1.0195(1) \cdot 10^{4}$ \\
$0.025$ & $-7.5(2) \cdot 10^{3}$ & $8.19(6) \cdot 10^{3}$ & $2.20(3) \cdot 10^{2}$ & $-1.788(8) \cdot 10^{4}$ & $-3.356(9) \cdot 10^{3}$ & $6.8578(7) \cdot 10^{3}$ \\
$0.035$ & $3.8(2) \cdot 10^{3}$ & $5.78(5) \cdot 10^{3}$ & $7.1(3) \cdot 10^{1}$ & $-1.922(7) \cdot 10^{4}$ & $-1.908(8) \cdot 10^{3}$ & $5.1322(6) \cdot 10^{3}$ \\
$0.045$ & $9.9(2) \cdot 10^{3}$ & $3.95(4) \cdot 10^{3}$ & $1.1(2) \cdot 10^{1}$ & $-1.853(6) \cdot 10^{4}$ & $-1.145(7) \cdot 10^{3}$ & $4.0453(6) \cdot 10^{3}$ \\
$0.055$ & $1.25(2) \cdot 10^{4}$ & $2.84(4) \cdot 10^{3}$ & $0(2) \cdot 10^{-1}$ & $-1.731(6) \cdot 10^{4}$ & $-7.03(6) \cdot 10^{2}$ & $3.2925(5) \cdot 10^{3}$ \\
$0.065$ & $1.40(2) \cdot 10^{4}$ & $1.96(4) \cdot 10^{3}$ & $-1.4(2) \cdot 10^{1}$ & $-1.571(6) \cdot 10^{4}$ & $-4.33(6) \cdot 10^{2}$ & $2.7390(5) \cdot 10^{3}$ \\
$0.075$ & $1.40(2) \cdot 10^{4}$ & $1.41(3) \cdot 10^{3}$ & $-1.4(2) \cdot 10^{1}$ & $-1.437(5) \cdot 10^{4}$ & $-2.44(6) \cdot 10^{2}$ & $2.3111(4) \cdot 10^{3}$ \\
$0.085$ & $1.37(2) \cdot 10^{4}$ & $8.4(3) \cdot 10^{2}$ & $-1.3(2) \cdot 10^{1}$ & $-1.292(5) \cdot 10^{4}$ & $-1.07(5) \cdot 10^{2}$ & $1.9746(4) \cdot 10^{3}$ \\
$0.095$ & $1.33(2) \cdot 10^{4}$ & $6.5(3) \cdot 10^{2}$ & $-1.2(1) \cdot 10^{1}$ & $-1.156(5) \cdot 10^{4}$ & $-3.0(5) \cdot 10^{1}$ & $1.7000(4) \cdot 10^{3}$ \\
$0.105$ & $1.26(2) \cdot 10^{4}$ & $3.3(2) \cdot 10^{2}$ & $-1.4(1) \cdot 10^{1}$ & $-1.047(4) \cdot 10^{4}$ & $2.2(5) \cdot 10^{1}$ & $1.4749(4) \cdot 10^{3}$ \\
$0.115$ & $1.14(2) \cdot 10^{4}$ & $1.8(2) \cdot 10^{2}$ & $-9(1) \cdot 10^{0}$ & $-9.47(4) \cdot 10^{3}$ & $5.6(5) \cdot 10^{1}$ & $1.2858(3) \cdot 10^{3}$ \\
$0.125$ & $1.08(2) \cdot 10^{4}$ & $6(2) \cdot 10^{1}$ & $-7(1) \cdot 10^{0}$ & $-8.38(4) \cdot 10^{3}$ & $9.5(4) \cdot 10^{1}$ & $1.1265(3) \cdot 10^{3}$ \\
$0.135$ & $9.8(1) \cdot 10^{3}$ & $-5(2) \cdot 10^{1}$ & $-6(1) \cdot 10^{0}$ & $-7.50(4) \cdot 10^{3}$ & $1.02(4) \cdot 10^{2}$ & $9.905(3) \cdot 10^{2}$ \\
$0.145$ & $8.6(1) \cdot 10^{3}$ & $-1.2(2) \cdot 10^{2}$ & $-5(1) \cdot 10^{0}$ & $-6.70(4) \cdot 10^{3}$ & $1.03(4) \cdot 10^{2}$ & $8.725(3) \cdot 10^{2}$ \\
$0.155$ & $8.0(1) \cdot 10^{3}$ & $-1.7(2) \cdot 10^{2}$ & $-2.3(9) \cdot 10^{0}$ & $-5.95(4) \cdot 10^{3}$ & $1.24(4) \cdot 10^{2}$ & $7.710(3) \cdot 10^{2}$ \\
$0.165$ & $7.0(1) \cdot 10^{3}$ & $-1.5(2) \cdot 10^{2}$ & $-3.8(8) \cdot 10^{0}$ & $-5.25(3) \cdot 10^{3}$ & $1.13(3) \cdot 10^{2}$ & $6.831(3) \cdot 10^{2}$ \\
$0.175$ & $5.8(1) \cdot 10^{3}$ & $-1.8(2) \cdot 10^{2}$ & $-2(8) \cdot 10^{-1}$ & $-4.67(3) \cdot 10^{3}$ & $1.06(3) \cdot 10^{2}$ & $6.068(3) \cdot 10^{2}$ \\
$0.185$ & $4.8(1) \cdot 10^{3}$ & $-1.7(1) \cdot 10^{2}$ & $-4(7) \cdot 10^{-1}$ & $-4.09(3) \cdot 10^{3}$ & $9.8(3) \cdot 10^{1}$ & $5.386(2) \cdot 10^{2}$ \\
$0.195$ & $3.9(1) \cdot 10^{3}$ & $-1.3(1) \cdot 10^{2}$ & $-1.5(7) \cdot 10^{0}$ & $-3.48(3) \cdot 10^{3}$ & $8.3(3) \cdot 10^{1}$ & $4.795(2) \cdot 10^{2}$ \\
$0.205$ & $3.2(1) \cdot 10^{3}$ & $-1.2(1) \cdot 10^{2}$ & $-2.1(6) \cdot 10^{0}$ & $-3.00(3) \cdot 10^{3}$ & $7.7(2) \cdot 10^{1}$ & $4.269(2) \cdot 10^{2}$ \\
$0.215$ & $2.0(1) \cdot 10^{3}$ & $-7(1) \cdot 10^{1}$ & $-3(6) \cdot 10^{-1}$ & $-2.46(3) \cdot 10^{3}$ & $5.6(2) \cdot 10^{1}$ & $3.790(2) \cdot 10^{2}$ \\
$0.225$ & $1.28(9) \cdot 10^{3}$ & $-2(1) \cdot 10^{1}$ & $-1.5(5) \cdot 10^{0}$ & $-1.99(2) \cdot 10^{3}$ & $4.1(2) \cdot 10^{1}$ & $3.348(2) \cdot 10^{2}$ \\
$0.235$ & $6.2(9) \cdot 10^{2}$ & $-2(1) \cdot 10^{1}$ & $-5(5) \cdot 10^{-1}$ & $-1.58(2) \cdot 10^{3}$ & $2.3(2) \cdot 10^{1}$ & $2.937(2) \cdot 10^{2}$ \\
$0.245$ & $-3.1(8) \cdot 10^{2}$ & $3.8(9) \cdot 10^{1}$ & $-8(4) \cdot 10^{-1}$ & $-1.17(2) \cdot 10^{3}$ & $1.3(1) \cdot 10^{1}$ & $2.529(2) \cdot 10^{2}$ \\
$0.255$ & $-6.2(7) \cdot 10^{2}$ & $6.3(8) \cdot 10^{1}$ & $-9(3) \cdot 10^{-1}$ & $-7.3(2) \cdot 10^{2}$ & $-6(1) \cdot 10^{0}$ & $2.123(2) \cdot 10^{2}$ \\
$0.265$ & $-1.11(6) \cdot 10^{3}$ & $7.4(6) \cdot 10^{1}$ & $4(3) \cdot 10^{-1}$ & $-3.4(1) \cdot 10^{2}$ & $-1.06(6) \cdot 10^{1}$ & $1.678(2) \cdot 10^{2}$ \\
$0.275$ & $-1.23(4) \cdot 10^{3}$ & $7.0(4) \cdot 10^{1}$ & $8(2) \cdot 10^{-1}$ & $-3(1) \cdot 10^{1}$ & $-2.37(5) \cdot 10^{1}$ & $1.136(1) \cdot 10^{2}$ \\
$0.285$ & $-4.1(2) \cdot 10^{2}$ & $1.2(2) \cdot 10^{1}$ & $1.5(6) \cdot 10^{-1}$ & $-2.7(5) \cdot 10^{1}$ & $-6.7(2) \cdot 10^{0}$ & $2.952(8) \cdot 10^{1}$ \\
$0.295$ & $1.9(1) \cdot 10^{1}$ & $-2.0(2) \cdot 10^{0}$ & $-5.9(2) \cdot 10^{-2}$ & $-3.17(4) \cdot 10^{1}$ & $3(2) \cdot 10^{-5}$ & $-5.73(1) \cdot 10^{0}$ \\
$0.305$ & $1.53(9) \cdot 10^{0}$ & $-7(7) \cdot 10^{-5}$ & $-1.31(8) \cdot 10^{-3}$ & $-2(1) \cdot 10^{-3}$ & $5(3) \cdot 10^{-12}$ & $-1.13(1) \cdot 10^{-1}$ \\
$0.315$ & $1.9(6) \cdot 10^{-3}$ & $4(3) \cdot 10^{-8}$ & $-5(3) \cdot 10^{-10}$ & $-9(9) \cdot 10^{-11}$ & $9(5) \cdot 10^{-12}$ & $-2.8(2) \cdot 10^{-3}$ \\
$0.325$ & $1.5(8) \cdot 10^{-2}$ & $3(3) \cdot 10^{-4}$ & $-3(3) \cdot 10^{-9}$ & $-4(4) \cdot 10^{-4}$ & $0$ & $-7(3) \cdot 10^{-2}$ \\
$0.335$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|c|c|c|c|}
\hline
 $B_T$ & $N_c^2$ & $N_c^0$ & $N_c^{-2}$ & $N_f N_c$ & $N_f/N_c$ & $N_f^2$ \\
\hline 
$0.005$ & $-2.9(7) \cdot 10^{3}$ & $-3.2(1) \cdot 10^{3}$ & $4.480(8) \cdot 10^{3}$ & $9.64(2) \cdot 10^{4}$ & $-2.592(2) \cdot 10^{4}$ & $2.2742(2) \cdot 10^{4}$ \\
$0.015$ & $-5.33(5) \cdot 10^{4}$ & $1.97(1) \cdot 10^{4}$ & $-1.1(1) \cdot 10^{2}$ & $-2.75(2) \cdot 10^{4}$ & $-4.92(2) \cdot 10^{3}$ & $1.01489(9) \cdot 10^{4}$ \\
$0.025$ & $-1.23(5) \cdot 10^{4}$ & $1.32(1) \cdot 10^{4}$ & $-3.8(1) \cdot 10^{2}$ & $-3.34(2) \cdot 10^{4}$ & $-1.69(2) \cdot 10^{3}$ & $6.8099(7) \cdot 10^{3}$ \\
$0.035$ & $7.1(4) \cdot 10^{3}$ & $9.3(1) \cdot 10^{3}$ & $-3.83(9) \cdot 10^{2}$ & $-3.31(2) \cdot 10^{4}$ & $-4.4(2) \cdot 10^{2}$ & $5.0819(6) \cdot 10^{3}$ \\
$0.045$ & $1.70(4) \cdot 10^{4}$ & $6.2(1) \cdot 10^{3}$ & $-3.46(8) \cdot 10^{2}$ & $-3.08(2) \cdot 10^{4}$ & $1.6(2) \cdot 10^{2}$ & $3.9942(5) \cdot 10^{3}$ \\
$0.055$ & $2.26(4) \cdot 10^{4}$ & $4.1(1) \cdot 10^{3}$ & $-2.95(7) \cdot 10^{2}$ & $-2.85(1) \cdot 10^{4}$ & $4.6(2) \cdot 10^{2}$ & $3.2413(5) \cdot 10^{3}$ \\
$0.065$ & $2.58(4) \cdot 10^{4}$ & $2.92(9) \cdot 10^{3}$ & $-2.57(6) \cdot 10^{2}$ & $-2.59(1) \cdot 10^{4}$ & $6.5(2) \cdot 10^{2}$ & $2.6872(5) \cdot 10^{3}$ \\
$0.075$ & $2.65(4) \cdot 10^{4}$ & $1.82(8) \cdot 10^{3}$ & $-2.20(6) \cdot 10^{2}$ & $-2.37(1) \cdot 10^{4}$ & $7.4(1) \cdot 10^{2}$ & $2.2583(5) \cdot 10^{3}$ \\
$0.085$ & $2.64(4) \cdot 10^{4}$ & $8.8(7) \cdot 10^{2}$ & $-1.81(5) \cdot 10^{2}$ & $-2.16(1) \cdot 10^{4}$ & $8.3(1) \cdot 10^{2}$ & $1.9214(5) \cdot 10^{3}$ \\
$0.095$ & $2.69(3) \cdot 10^{4}$ & $4.9(7) \cdot 10^{2}$ & $-1.60(5) \cdot 10^{2}$ & $-1.96(1) \cdot 10^{4}$ & $8.3(1) \cdot 10^{2}$ & $1.6464(5) \cdot 10^{3}$ \\
$0.105$ & $2.56(3) \cdot 10^{4}$ & $-0(6) \cdot 10^{0}$ & $-1.41(4) \cdot 10^{2}$ & $-1.78(1) \cdot 10^{4}$ & $8.3(1) \cdot 10^{2}$ & $1.4206(5) \cdot 10^{3}$ \\
$0.115$ & $2.49(3) \cdot 10^{4}$ & $-3.3(6) \cdot 10^{2}$ & $-1.15(4) \cdot 10^{2}$ & $-1.66(1) \cdot 10^{4}$ & $8.3(1) \cdot 10^{2}$ & $1.2309(5) \cdot 10^{3}$ \\
$0.125$ & $2.37(3) \cdot 10^{4}$ & $-6.3(5) \cdot 10^{2}$ & $-9.9(4) \cdot 10^{1}$ & $-1.52(1) \cdot 10^{4}$ & $8.0(1) \cdot 10^{2}$ & $1.0699(5) \cdot 10^{3}$ \\
$0.135$ & $2.28(3) \cdot 10^{4}$ & $-6.7(5) \cdot 10^{2}$ & $-7.9(3) \cdot 10^{1}$ & $-1.352(9) \cdot 10^{4}$ & $7.8(1) \cdot 10^{2}$ & $9.316(5) \cdot 10^{2}$ \\
$0.145$ & $2.09(3) \cdot 10^{4}$ & $-8.3(5) \cdot 10^{2}$ & $-7.3(3) \cdot 10^{1}$ & $-1.251(9) \cdot 10^{4}$ & $7.2(1) \cdot 10^{2}$ & $8.118(5) \cdot 10^{2}$ \\
$0.155$ & $2.03(3) \cdot 10^{4}$ & $-1.03(4) \cdot 10^{3}$ & $-6.4(3) \cdot 10^{1}$ & $-1.152(8) \cdot 10^{4}$ & $7.1(1) \cdot 10^{2}$ & $7.091(5) \cdot 10^{2}$ \\
$0.165$ & $1.90(2) \cdot 10^{4}$ & $-1.03(4) \cdot 10^{3}$ & $-5.6(3) \cdot 10^{1}$ & $-1.045(8) \cdot 10^{4}$ & $6.63(9) \cdot 10^{2}$ & $6.171(6) \cdot 10^{2}$ \\
$0.175$ & $1.78(2) \cdot 10^{4}$ & $-1.01(4) \cdot 10^{3}$ & $-4.0(2) \cdot 10^{1}$ & $-9.77(7) \cdot 10^{3}$ & $6.30(8) \cdot 10^{2}$ & $5.373(6) \cdot 10^{2}$ \\
$0.185$ & $1.64(2) \cdot 10^{4}$ & $-1.12(4) \cdot 10^{3}$ & $-3.5(2) \cdot 10^{1}$ & $-8.74(7) \cdot 10^{3}$ & $6.09(8) \cdot 10^{2}$ & $4.632(6) \cdot 10^{2}$ \\
$0.195$ & $1.53(2) \cdot 10^{4}$ & $-1.05(3) \cdot 10^{3}$ & $-3.8(2) \cdot 10^{1}$ & $-7.94(7) \cdot 10^{3}$ & $5.50(7) \cdot 10^{2}$ & $3.985(6) \cdot 10^{2}$ \\
$0.205$ & $1.46(2) \cdot 10^{4}$ & $-1.09(3) \cdot 10^{3}$ & $-2.6(2) \cdot 10^{1}$ & $-7.42(7) \cdot 10^{3}$ & $5.47(7) \cdot 10^{2}$ & $3.382(7) \cdot 10^{2}$ \\
$0.215$ & $1.36(2) \cdot 10^{4}$ & $-1.05(3) \cdot 10^{3}$ & $-2.2(2) \cdot 10^{1}$ & $-6.66(6) \cdot 10^{3}$ & $4.95(6) \cdot 10^{2}$ & $2.827(7) \cdot 10^{2}$ \\
$0.225$ & $1.26(2) \cdot 10^{4}$ & $-9.4(3) \cdot 10^{2}$ & $-2.4(2) \cdot 10^{1}$ & $-6.12(6) \cdot 10^{3}$ & $4.71(6) \cdot 10^{2}$ & $2.304(7) \cdot 10^{2}$ \\
$0.235$ & $1.17(2) \cdot 10^{4}$ & $-9.4(2) \cdot 10^{2}$ & $-1.6(1) \cdot 10^{1}$ & $-5.66(6) \cdot 10^{3}$ & $4.34(5) \cdot 10^{2}$ & $1.774(7) \cdot 10^{2}$ \\
$0.245$ & $1.09(2) \cdot 10^{4}$ & $-9.2(2) \cdot 10^{2}$ & $-1.4(1) \cdot 10^{1}$ & $-5.12(5) \cdot 10^{3}$ & $4.11(5) \cdot 10^{2}$ & $1.263(7) \cdot 10^{2}$ \\
$0.255$ & $1.02(1) \cdot 10^{4}$ & $-8.4(2) \cdot 10^{2}$ & $-1.3(1) \cdot 10^{1}$ & $-4.76(5) \cdot 10^{3}$ & $3.80(4) \cdot 10^{2}$ & $7.01(7) \cdot 10^{1}$ \\
$0.265$ & $9.7(1) \cdot 10^{3}$ & $-8.1(2) \cdot 10^{2}$ & $-1.12(9) \cdot 10^{1}$ & $-4.47(4) \cdot 10^{3}$ & $3.58(3) \cdot 10^{2}$ & $7.7(6) \cdot 10^{0}$ \\
$0.275$ & $9.4(1) \cdot 10^{3}$ & $-7.2(1) \cdot 10^{2}$ & $-1.09(7) \cdot 10^{1}$ & $-4.24(3) \cdot 10^{3}$ & $3.46(3) \cdot 10^{2}$ & $-6.79(6) \cdot 10^{1}$ \\
$0.285$ & $9.11(7) \cdot 10^{3}$ & $-6.12(9) \cdot 10^{2}$ & $-1.28(5) \cdot 10^{1}$ & $-4.17(2) \cdot 10^{3}$ & $3.43(2) \cdot 10^{2}$ & $-1.722(4) \cdot 10^{2}$ \\
$0.295$ & $8.52(4) \cdot 10^{3}$ & $-6.91(5) \cdot 10^{2}$ & $-8(3) \cdot 10^{-1}$ & $-2.77(1) \cdot 10^{3}$ & $2.35(1) \cdot 10^{2}$ & $-1.570(2) \cdot 10^{2}$ \\
$0.305$ & $6.26(3) \cdot 10^{3}$ & $-5.47(3) \cdot 10^{2}$ & $2.3(2) \cdot 10^{0}$ & $-1.741(9) \cdot 10^{3}$ & $8.57(6) \cdot 10^{1}$ & $-1.046(1) \cdot 10^{2}$ \\
$0.315$ & $4.55(2) \cdot 10^{3}$ & $-4.14(3) \cdot 10^{2}$ & $1.9(1) \cdot 10^{0}$ & $-1.215(7) \cdot 10^{3}$ & $3.32(3) \cdot 10^{1}$ & $-7.413(9) \cdot 10^{1}$ \\
$0.325$ & $3.24(2) \cdot 10^{3}$ & $-3.03(2) \cdot 10^{2}$ & $1.5(1) \cdot 10^{0}$ & $-8.52(5) \cdot 10^{2}$ & $3.42(8) \cdot 10^{0}$ & $-5.275(6) \cdot 10^{1}$ \\
$0.335$ & $2.24(1) \cdot 10^{3}$ & $-2.20(2) \cdot 10^{2}$ & $1.03(7) \cdot 10^{0}$ & $-5.65(3) \cdot 10^{2}$ & $1.99(5) \cdot 10^{0}$ & $-3.615(5) \cdot 10^{1}$ \\
$0.345$ & $1.337(9) \cdot 10^{3}$ & $-1.36(1) \cdot 10^{2}$ & $4.5(4) \cdot 10^{-1}$ & $-3.23(2) \cdot 10^{2}$ & $7.7(3) \cdot 10^{-1}$ & $-2.237(3) \cdot 10^{1}$ \\
$0.355$ & $6.37(5) \cdot 10^{2}$ & $-6.24(6) \cdot 10^{1}$ & $8(4) \cdot 10^{-3}$ & $-1.470(9) \cdot 10^{2}$ & $2.5(1) \cdot 10^{-1}$ & $-1.226(2) \cdot 10^{1}$ \\
$0.365$ & $2.81(3) \cdot 10^{2}$ & $-2.50(3) \cdot 10^{1}$ & $-1.3(3) \cdot 10^{-2}$ & $-6.80(4) \cdot 10^{1}$ & $1.2(2) \cdot 10^{-2}$ & $-6.38(2) \cdot 10^{0}$ \\
$0.375$ & $1.01(1) \cdot 10^{2}$ & $-3.0(3) \cdot 10^{-1}$ & $-1.6(1) \cdot 10^{-2}$ & $-2.75(2) \cdot 10^{1}$ & $7(6) \cdot 10^{-12}$ & $-2.90(1) \cdot 10^{0}$ \\
$0.385$ & $4.7(1) \cdot 10^{0}$ & $-3.8(2) \cdot 10^{-1}$ & $-2.2(4) \cdot 10^{-4}$ & $-2.0(1) \cdot 10^{-1}$ & $9(6) \cdot 10^{-14}$ & $-1.80(2) \cdot 10^{-1}$ \\
$0.395$ & $1.0(1) \cdot 10^{-1}$ & $4(4) \cdot 10^{-8}$ & $-2(2) \cdot 10^{-9}$ & $-2(1) \cdot 10^{-7}$ & $1.4(8) \cdot 10^{-12}$ & $-1.17(5) \cdot 10^{-2}$ \\
$0.405$ & $-1.3(6) \cdot 10^{-5}$ & $9(6) \cdot 10^{-10}$ & $-3(1) \cdot 10^{-12}$ & $-1(1) \cdot 10^{-10}$ & $3(2) \cdot 10^{-4}$ & $-7.38(4) \cdot 10^{-2}$ \\
$0.415$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|c|c|c|c|}
\hline
 $C$ & $N_c^2$ & $N_c^0$ & $N_c^{-2}$ & $N_f N_c$ & $N_f/N_c$ & $N_f^2$ \\
\hline 
$0.005$ & $-2.82(3) \cdot 10^{4}$ & $4.28(9) \cdot 10^{3}$ & $2.583(6) \cdot 10^{3}$ & $5.10(1) \cdot 10^{4}$ & $-1.578(1) \cdot 10^{4}$ & $1.6764(2) \cdot 10^{4}$ \\
$0.015$ & $-3.60(3) \cdot 10^{4}$ & $1.22(1) \cdot 10^{4}$ & $4.7(1) \cdot 10^{2}$ & $-1.04(2) \cdot 10^{4}$ & $-5.45(2) \cdot 10^{3}$ & $8.808(1) \cdot 10^{3}$ \\
$0.025$ & $-1.76(4) \cdot 10^{4}$ & $9.8(1) \cdot 10^{3}$ & $1.6(1) \cdot 10^{2}$ & $-1.73(2) \cdot 10^{4}$ & $-3.27(2) \cdot 10^{3}$ & $6.697(1) \cdot 10^{3}$ \\
$0.035$ & $-7.3(4) \cdot 10^{3}$ & $8.6(1) \cdot 10^{3}$ & $2(1) \cdot 10^{1}$ & $-1.94(2) \cdot 10^{4}$ & $-2.23(2) \cdot 10^{3}$ & $5.522(1) \cdot 10^{3}$ \\
$0.045$ & $-1.0(4) \cdot 10^{3}$ & $6.6(1) \cdot 10^{3}$ & $-6(1) \cdot 10^{1}$ & $-1.99(2) \cdot 10^{4}$ & $-1.59(2) \cdot 10^{3}$ & $4.7388(9) \cdot 10^{3}$ \\
$0.055$ & $4.2(4) \cdot 10^{3}$ & $5.8(1) \cdot 10^{3}$ & $-6(1) \cdot 10^{1}$ & $-2.05(2) \cdot 10^{4}$ & $-1.16(2) \cdot 10^{3}$ & $4.1679(9) \cdot 10^{3}$ \\
$0.065$ & $6.8(4) \cdot 10^{3}$ & $5.2(1) \cdot 10^{3}$ & $-9(1) \cdot 10^{1}$ & $-2.01(2) \cdot 10^{4}$ & $-8.3(2) \cdot 10^{2}$ & $3.7300(9) \cdot 10^{3}$ \\
$0.075$ & $9.4(4) \cdot 10^{3}$ & $4.3(1) \cdot 10^{3}$ & $-1.1(1) \cdot 10^{2}$ & $-1.91(2) \cdot 10^{4}$ & $-6.2(2) \cdot 10^{2}$ & $3.3755(9) \cdot 10^{3}$ \\
$0.085$ & $1.12(5) \cdot 10^{4}$ & $3.6(1) \cdot 10^{3}$ & $-9(1) \cdot 10^{1}$ & $-1.89(2) \cdot 10^{4}$ & $-4.3(2) \cdot 10^{2}$ & $3.0855(9) \cdot 10^{3}$ \\
$0.095$ & $1.20(5) \cdot 10^{4}$ & $3.3(1) \cdot 10^{3}$ & $-1.1(1) \cdot 10^{2}$ & $-1.85(2) \cdot 10^{4}$ & $-3.1(2) \cdot 10^{2}$ & $2.8420(8) \cdot 10^{3}$ \\
$0.105$ & $1.44(5) \cdot 10^{4}$ & $2.6(1) \cdot 10^{3}$ & $-1.1(1) \cdot 10^{2}$ & $-1.78(2) \cdot 10^{4}$ & $-1.7(2) \cdot 10^{2}$ & $2.6327(8) \cdot 10^{3}$ \\
$0.115$ & $1.42(5) \cdot 10^{4}$ & $2.6(1) \cdot 10^{3}$ & $-9(1) \cdot 10^{1}$ & $-1.77(1) \cdot 10^{4}$ & $-7(2) \cdot 10^{1}$ & $2.4504(8) \cdot 10^{3}$ \\
$0.125$ & $1.45(5) \cdot 10^{4}$ & $2.1(1) \cdot 10^{3}$ & $-1.1(1) \cdot 10^{2}$ & $-1.70(1) \cdot 10^{4}$ & $-3(2) \cdot 10^{1}$ & $2.2893(8) \cdot 10^{3}$ \\
$0.135$ & $1.59(5) \cdot 10^{4}$ & $1.9(1) \cdot 10^{3}$ & $-1.1(1) \cdot 10^{2}$ & $-1.66(1) \cdot 10^{4}$ & $7(2) \cdot 10^{1}$ & $2.1488(8) \cdot 10^{3}$ \\
$0.145$ & $1.62(5) \cdot 10^{4}$ & $1.7(1) \cdot 10^{3}$ & $-6(1) \cdot 10^{1}$ & $-1.63(1) \cdot 10^{4}$ & $8(2) \cdot 10^{1}$ & $2.0234(8) \cdot 10^{3}$ \\
$0.155$ & $1.65(5) \cdot 10^{4}$ & $1.4(1) \cdot 10^{3}$ & $-9(1) \cdot 10^{1}$ & $-1.56(1) \cdot 10^{4}$ & $1.3(2) \cdot 10^{2}$ & $1.9086(8) \cdot 10^{3}$ \\
$0.165$ & $1.65(5) \cdot 10^{4}$ & $1.2(1) \cdot 10^{3}$ & $-9.2(9) \cdot 10^{1}$ & $-1.54(1) \cdot 10^{4}$ & $1.8(2) \cdot 10^{2}$ & $1.8064(8) \cdot 10^{3}$ \\
$0.175$ & $1.67(5) \cdot 10^{4}$ & $1.0(1) \cdot 10^{3}$ & $-9.0(9) \cdot 10^{1}$ & $-1.48(1) \cdot 10^{4}$ & $2.2(2) \cdot 10^{2}$ & $1.7110(8) \cdot 10^{3}$ \\
$0.185$ & $1.70(5) \cdot 10^{4}$ & $8(1) \cdot 10^{2}$ & $-6.0(9) \cdot 10^{1}$ & $-1.42(1) \cdot 10^{4}$ & $2.8(2) \cdot 10^{2}$ & $1.6272(8) \cdot 10^{3}$ \\
$0.195$ & $1.63(5) \cdot 10^{4}$ & $6(1) \cdot 10^{2}$ & $-5.6(9) \cdot 10^{1}$ & $-1.43(1) \cdot 10^{4}$ & $2.7(2) \cdot 10^{2}$ & $1.5478(8) \cdot 10^{3}$ \\
$0.205$ & $1.67(5) \cdot 10^{4}$ & $6(1) \cdot 10^{2}$ & $-6.4(9) \cdot 10^{1}$ & $-1.36(1) \cdot 10^{4}$ & $3.2(2) \cdot 10^{2}$ & $1.4751(8) \cdot 10^{3}$ \\
$0.215$ & $1.72(5) \cdot 10^{4}$ & $4(1) \cdot 10^{2}$ & $-7.1(8) \cdot 10^{1}$ & $-1.34(1) \cdot 10^{4}$ & $3.0(2) \cdot 10^{2}$ & $1.4074(8) \cdot 10^{3}$ \\
$0.225$ & $1.68(5) \cdot 10^{4}$ & $3(1) \cdot 10^{2}$ & $-5.1(8) \cdot 10^{1}$ & $-1.29(1) \cdot 10^{4}$ & $3.5(2) \cdot 10^{2}$ & $1.3450(8) \cdot 10^{3}$ \\
$0.235$ & $1.72(5) \cdot 10^{4}$ & $1(1) \cdot 10^{2}$ & $-4.1(8) \cdot 10^{1}$ & $-1.26(1) \cdot 10^{4}$ & $3.4(2) \cdot 10^{2}$ & $1.2865(8) \cdot 10^{3}$ \\
$0.245$ & $1.71(5) \cdot 10^{4}$ & $2(1) \cdot 10^{2}$ & $-7.2(8) \cdot 10^{1}$ & $-1.21(1) \cdot 10^{4}$ & $3.2(2) \cdot 10^{2}$ & $1.2336(8) \cdot 10^{3}$ \\
$0.255$ & $1.70(5) \cdot 10^{4}$ & $-6(9) \cdot 10^{1}$ & $-4.3(7) \cdot 10^{1}$ & $-1.22(1) \cdot 10^{4}$ & $3.9(2) \cdot 10^{2}$ & $1.1829(8) \cdot 10^{3}$ \\
$0.265$ & $1.65(5) \cdot 10^{4}$ & $-1(9) \cdot 10^{1}$ & $-5.1(8) \cdot 10^{1}$ & $-1.17(1) \cdot 10^{4}$ & $3.7(2) \cdot 10^{2}$ & $1.1354(8) \cdot 10^{3}$ \\
$0.275$ & $1.67(5) \cdot 10^{4}$ & $-3(9) \cdot 10^{1}$ & $-4.3(7) \cdot 10^{1}$ & $-1.15(1) \cdot 10^{4}$ & $3.7(2) \cdot 10^{2}$ & $1.0907(8) \cdot 10^{3}$ \\
$0.285$ & $1.59(5) \cdot 10^{4}$ & $-2.8(9) \cdot 10^{2}$ & $-4.3(7) \cdot 10^{1}$ & $-1.11(1) \cdot 10^{4}$ & $3.6(2) \cdot 10^{2}$ & $1.0482(8) \cdot 10^{3}$ \\
$0.295$ & $1.65(5) \cdot 10^{4}$ & $-2.4(9) \cdot 10^{2}$ & $-3.1(7) \cdot 10^{1}$ & $-1.08(1) \cdot 10^{4}$ & $3.8(2) \cdot 10^{2}$ & $1.0099(8) \cdot 10^{3}$ \\
$0.305$ & $1.61(5) \cdot 10^{4}$ & $-2.2(9) \cdot 10^{2}$ & $-4.3(7) \cdot 10^{1}$ & $-1.07(1) \cdot 10^{4}$ & $3.7(2) \cdot 10^{2}$ & $9.723(8) \cdot 10^{2}$ \\
$0.315$ & $1.63(5) \cdot 10^{4}$ & $-3.6(9) \cdot 10^{2}$ & $-2.9(7) \cdot 10^{1}$ & $-1.04(1) \cdot 10^{4}$ & $3.9(2) \cdot 10^{2}$ & $9.347(8) \cdot 10^{2}$ \\
$0.325$ & $1.55(5) \cdot 10^{4}$ & $-3.9(9) \cdot 10^{2}$ & $-3.1(7) \cdot 10^{1}$ & $-9.8(1) \cdot 10^{3}$ & $3.8(2) \cdot 10^{2}$ & $9.033(8) \cdot 10^{2}$ \\
$0.335$ & $1.53(5) \cdot 10^{4}$ & $-3.1(8) \cdot 10^{2}$ & $-1.7(7) \cdot 10^{1}$ & $-9.9(1) \cdot 10^{3}$ & $3.9(2) \cdot 10^{2}$ & $8.704(8) \cdot 10^{2}$ \\
$0.345$ & $1.51(5) \cdot 10^{4}$ & $-4.2(8) \cdot 10^{2}$ & $-2.8(7) \cdot 10^{1}$ & $-9.8(1) \cdot 10^{3}$ & $3.9(2) \cdot 10^{2}$ & $8.412(8) \cdot 10^{2}$ \\
$0.355$ & $1.48(5) \cdot 10^{4}$ & $-4.6(8) \cdot 10^{2}$ & $-2.7(6) \cdot 10^{1}$ & $-9.3(1) \cdot 10^{3}$ & $3.8(2) \cdot 10^{2}$ & $8.126(8) \cdot 10^{2}$ \\
$0.365$ & $1.50(4) \cdot 10^{4}$ & $-5.7(8) \cdot 10^{2}$ & $-2.7(6) \cdot 10^{1}$ & $-9.2(1) \cdot 10^{3}$ & $3.9(2) \cdot 10^{2}$ & $7.836(8) \cdot 10^{2}$ \\
$0.375$ & $1.54(4) \cdot 10^{4}$ & $-5.2(8) \cdot 10^{2}$ & $-1.8(6) \cdot 10^{1}$ & $-9.0(1) \cdot 10^{3}$ & $4.0(2) \cdot 10^{2}$ & $7.592(8) \cdot 10^{2}$ \\
$0.385$ & $1.44(4) \cdot 10^{4}$ & $-5.3(8) \cdot 10^{2}$ & $-2.0(6) \cdot 10^{1}$ & $-8.6(1) \cdot 10^{3}$ & $3.9(2) \cdot 10^{2}$ & $7.343(8) \cdot 10^{2}$ \\
$0.395$ & $1.44(4) \cdot 10^{4}$ & $-5.8(8) \cdot 10^{2}$ & $-2.5(6) \cdot 10^{1}$ & $-8.8(1) \cdot 10^{3}$ & $3.9(2) \cdot 10^{2}$ & $7.092(8) \cdot 10^{2}$ \\
$0.405$ & $1.40(4) \cdot 10^{4}$ & $-5.6(8) \cdot 10^{2}$ & $-1.1(6) \cdot 10^{1}$ & $-8.3(1) \cdot 10^{3}$ & $3.8(1) \cdot 10^{2}$ & $6.859(8) \cdot 10^{2}$ \\
$0.415$ & $1.48(4) \cdot 10^{4}$ & $-6.8(7) \cdot 10^{2}$ & $-1.3(6) \cdot 10^{1}$ & $-8.1(1) \cdot 10^{3}$ & $3.3(1) \cdot 10^{2}$ & $6.657(8) \cdot 10^{2}$ \\
$0.425$ & $1.34(4) \cdot 10^{4}$ & $-6.5(7) \cdot 10^{2}$ & $-2.2(5) \cdot 10^{1}$ & $-7.9(1) \cdot 10^{3}$ & $3.8(1) \cdot 10^{2}$ & $6.445(8) \cdot 10^{2}$ \\
$0.435$ & $1.35(4) \cdot 10^{4}$ & $-6.6(7) \cdot 10^{2}$ & $-1.4(5) \cdot 10^{1}$ & $-7.8(1) \cdot 10^{3}$ & $4.0(1) \cdot 10^{2}$ & $6.234(8) \cdot 10^{2}$ \\
$0.445$ & $1.35(4) \cdot 10^{4}$ & $-6.5(7) \cdot 10^{2}$ & $-2.6(5) \cdot 10^{1}$ & $-7.6(1) \cdot 10^{3}$ & $3.5(1) \cdot 10^{2}$ & $6.052(8) \cdot 10^{2}$ \\
$0.455$ & $1.36(4) \cdot 10^{4}$ & $-9.0(7) \cdot 10^{2}$ & $-6(5) \cdot 10^{0}$ & $-7.6(1) \cdot 10^{3}$ & $3.6(1) \cdot 10^{2}$ & $5.859(8) \cdot 10^{2}$ \\
$0.465$ & $1.33(4) \cdot 10^{4}$ & $-6.2(7) \cdot 10^{2}$ & $-1.3(5) \cdot 10^{1}$ & $-7.1(1) \cdot 10^{3}$ & $3.9(1) \cdot 10^{2}$ & $5.683(8) \cdot 10^{2}$ \\
$0.475$ & $1.27(4) \cdot 10^{4}$ & $-6.7(7) \cdot 10^{2}$ & $-1.1(5) \cdot 10^{1}$ & $-7.3(1) \cdot 10^{3}$ & $3.7(1) \cdot 10^{2}$ & $5.506(8) \cdot 10^{2}$ \\
$0.485$ & $1.27(4) \cdot 10^{4}$ & $-8.4(7) \cdot 10^{2}$ & $-1.2(5) \cdot 10^{1}$ & $-6.8(1) \cdot 10^{3}$ & $3.6(1) \cdot 10^{2}$ & $5.366(8) \cdot 10^{2}$ \\
$0.495$ & $1.26(4) \cdot 10^{4}$ & $-7.0(7) \cdot 10^{2}$ & $-1.3(5) \cdot 10^{1}$ & $-6.9(1) \cdot 10^{3}$ & $3.4(1) \cdot 10^{2}$ & $5.190(8) \cdot 10^{2}$ \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|c|c|c|c|}
\hline
 $C$ & $N_c^2$ & $N_c^0$ & $N_c^{-2}$ & $N_f N_c$ & $N_f/N_c$ & $N_f^2$ \\
\hline 
$0.505$ & $1.24(4) \cdot 10^{4}$ & $-8.6(7) \cdot 10^{2}$ & $-4(5) \cdot 10^{0}$ & $-6.6(1) \cdot 10^{3}$ & $3.6(1) \cdot 10^{2}$ & $5.051(8) \cdot 10^{2}$ \\
$0.515$ & $1.20(4) \cdot 10^{4}$ & $-6.7(6) \cdot 10^{2}$ & $-9(4) \cdot 10^{0}$ & $-6.7(1) \cdot 10^{3}$ & $3.8(1) \cdot 10^{2}$ & $4.909(8) \cdot 10^{2}$ \\
$0.525$ & $1.24(4) \cdot 10^{4}$ & $-7.0(6) \cdot 10^{2}$ & $-5(4) \cdot 10^{0}$ & $-6.4(1) \cdot 10^{3}$ & $3.4(1) \cdot 10^{2}$ & $4.762(8) \cdot 10^{2}$ \\
$0.535$ & $1.13(4) \cdot 10^{4}$ & $-8.5(6) \cdot 10^{2}$ & $-1.5(4) \cdot 10^{1}$ & $-6.2(1) \cdot 10^{3}$ & $3.5(1) \cdot 10^{2}$ & $4.619(8) \cdot 10^{2}$ \\
$0.545$ & $1.15(4) \cdot 10^{4}$ & $-7.3(6) \cdot 10^{2}$ & $-6(4) \cdot 10^{0}$ & $-6.1(1) \cdot 10^{3}$ & $3.3(1) \cdot 10^{2}$ & $4.473(8) \cdot 10^{2}$ \\
$0.555$ & $1.16(4) \cdot 10^{4}$ & $-7.9(6) \cdot 10^{2}$ & $-4(4) \cdot 10^{0}$ & $-5.9(1) \cdot 10^{3}$ & $3.2(1) \cdot 10^{2}$ & $4.370(8) \cdot 10^{2}$ \\
$0.565$ & $1.16(4) \cdot 10^{4}$ & $-7.6(6) \cdot 10^{2}$ & $-7(4) \cdot 10^{0}$ & $-5.9(1) \cdot 10^{3}$ & $3.5(1) \cdot 10^{2}$ & $4.225(8) \cdot 10^{2}$ \\
$0.575$ & $1.14(4) \cdot 10^{4}$ & $-8.3(6) \cdot 10^{2}$ & $-6(4) \cdot 10^{0}$ & $-5.7(1) \cdot 10^{3}$ & $3.3(1) \cdot 10^{2}$ & $4.109(8) \cdot 10^{2}$ \\
$0.585$ & $1.09(4) \cdot 10^{4}$ & $-7.6(6) \cdot 10^{2}$ & $-4(4) \cdot 10^{0}$ & $-5.5(1) \cdot 10^{3}$ & $3.4(1) \cdot 10^{2}$ & $3.997(8) \cdot 10^{2}$ \\
$0.595$ & $1.07(4) \cdot 10^{4}$ & $-8.1(6) \cdot 10^{2}$ & $1(3) \cdot 10^{0}$ & $-5.4(1) \cdot 10^{3}$ & $3.2(1) \cdot 10^{2}$ & $3.885(8) \cdot 10^{2}$ \\
$0.605$ & $1.04(4) \cdot 10^{4}$ & $-7.4(6) \cdot 10^{2}$ & $-5(3) \cdot 10^{0}$ & $-5.4(1) \cdot 10^{3}$ & $3.3(1) \cdot 10^{2}$ & $3.794(8) \cdot 10^{2}$ \\
$0.615$ & $1.08(4) \cdot 10^{4}$ & $-7.7(5) \cdot 10^{2}$ & $2(3) \cdot 10^{0}$ & $-5.5(1) \cdot 10^{3}$ & $3.2(1) \cdot 10^{2}$ & $3.680(8) \cdot 10^{2}$ \\
$0.625$ & $9.8(4) \cdot 10^{3}$ & $-8.3(5) \cdot 10^{2}$ & $-2(3) \cdot 10^{0}$ & $-5.0(1) \cdot 10^{3}$ & $3.0(1) \cdot 10^{2}$ & $3.573(9) \cdot 10^{2}$ \\
$0.635$ & $1.02(4) \cdot 10^{4}$ & $-7.3(5) \cdot 10^{2}$ & $3(3) \cdot 10^{0}$ & $-5.0(1) \cdot 10^{3}$ & $3.1(1) \cdot 10^{2}$ & $3.484(9) \cdot 10^{2}$ \\
$0.645$ & $1.01(4) \cdot 10^{4}$ & $-8.0(5) \cdot 10^{2}$ & $-2(3) \cdot 10^{0}$ & $-4.9(1) \cdot 10^{3}$ & $3.1(1) \cdot 10^{2}$ & $3.392(9) \cdot 10^{2}$ \\
$0.655$ & $9.4(4) \cdot 10^{3}$ & $-7.8(5) \cdot 10^{2}$ & $-5(3) \cdot 10^{0}$ & $-4.9(1) \cdot 10^{3}$ & $2.65(9) \cdot 10^{2}$ & $3.293(9) \cdot 10^{2}$ \\
$0.665$ & $1.00(4) \cdot 10^{4}$ & $-7.5(5) \cdot 10^{2}$ & $0(3) \cdot 10^{-1}$ & $-4.9(1) \cdot 10^{3}$ & $2.91(9) \cdot 10^{2}$ & $3.182(9) \cdot 10^{2}$ \\
$0.675$ & $9.6(3) \cdot 10^{3}$ & $-8.4(5) \cdot 10^{2}$ & $-3(3) \cdot 10^{0}$ & $-4.7(1) \cdot 10^{3}$ & $3.18(9) \cdot 10^{2}$ & $3.132(9) \cdot 10^{2}$ \\
$0.685$ & $9.7(3) \cdot 10^{3}$ & $-7.3(5) \cdot 10^{2}$ & $1.0(3) \cdot 10^{1}$ & $-4.4(1) \cdot 10^{3}$ & $2.80(9) \cdot 10^{2}$ & $3.012(9) \cdot 10^{2}$ \\
$0.695$ & $9.2(3) \cdot 10^{3}$ & $-7.7(5) \cdot 10^{2}$ & $2(3) \cdot 10^{0}$ & $-4.5(1) \cdot 10^{3}$ & $2.12(7) \cdot 10^{2}$ & $2.947(9) \cdot 10^{2}$ \\
$0.705$ & $8.8(3) \cdot 10^{3}$ & $-7.4(5) \cdot 10^{2}$ & $-1(2) \cdot 10^{0}$ & $-4.4(1) \cdot 10^{3}$ & $2.75(9) \cdot 10^{2}$ & $2.852(9) \cdot 10^{2}$ \\
$0.715$ & $8.3(3) \cdot 10^{3}$ & $-7.8(4) \cdot 10^{2}$ & $2(2) \cdot 10^{0}$ & $-4.2(1) \cdot 10^{3}$ & $2.86(8) \cdot 10^{2}$ & $2.78(1) \cdot 10^{2}$ \\
$0.725$ & $8.9(3) \cdot 10^{3}$ & $-7.7(4) \cdot 10^{2}$ & $6(2) \cdot 10^{0}$ & $-4.2(1) \cdot 10^{3}$ & $2.71(8) \cdot 10^{2}$ & $2.70(1) \cdot 10^{2}$ \\
$0.735$ & $8.9(3) \cdot 10^{3}$ & $-7.9(4) \cdot 10^{2}$ & $3(2) \cdot 10^{0}$ & $-4.3(1) \cdot 10^{3}$ & $2.56(7) \cdot 10^{2}$ & $2.65(1) \cdot 10^{2}$ \\
$0.745$ & $7.8(3) \cdot 10^{3}$ & $-7.2(4) \cdot 10^{2}$ & $5(2) \cdot 10^{0}$ & $-4.4(1) \cdot 10^{3}$ & $2.57(7) \cdot 10^{2}$ & $2.54(1) \cdot 10^{2}$ \\
$0.755$ & $2.43(2) \cdot 10^{4}$ & $-6.2(3) \cdot 10^{2}$ & $-5.2(1) \cdot 10^{1}$ & $-1.106(7) \cdot 10^{4}$ & $8.14(5) \cdot 10^{2}$ & $-6.780(8) \cdot 10^{2}$ \\
$0.765$ & $1.97(1) \cdot 10^{4}$ & $-1.58(1) \cdot 10^{3}$ & $1.06(7) \cdot 10^{1}$ & $-4.36(3) \cdot 10^{3}$ & $3.55(2) \cdot 10^{2}$ & $-3.520(3) \cdot 10^{2}$ \\
$0.775$ & $1.418(8) \cdot 10^{4}$ & $-1.25(1) \cdot 10^{3}$ & $1.53(6) \cdot 10^{1}$ & $-2.78(2) \cdot 10^{3}$ & $7.40(9) \cdot 10^{1}$ & $-2.490(2) \cdot 10^{2}$ \\
$0.785$ & $1.072(7) \cdot 10^{4}$ & $-9.93(9) \cdot 10^{2}$ & $1.01(4) \cdot 10^{1}$ & $-2.00(2) \cdot 10^{3}$ & $1.17(1) \cdot 10^{2}$ & $-1.892(2) \cdot 10^{2}$ \\
$0.795$ & $8.53(6) \cdot 10^{3}$ & $-8.09(7) \cdot 10^{2}$ & $1.07(4) \cdot 10^{1}$ & $-1.52(2) \cdot 10^{3}$ & $1.066(8) \cdot 10^{2}$ & $-1.488(2) \cdot 10^{2}$ \\
$0.805$ & $6.68(5) \cdot 10^{3}$ & $-6.86(6) \cdot 10^{2}$ & $8.7(3) \cdot 10^{0}$ & $-1.22(1) \cdot 10^{3}$ & $3.4(4) \cdot 10^{-1}$ & $-1.191(1) \cdot 10^{2}$ \\
$0.815$ & $5.09(4) \cdot 10^{3}$ & $-5.56(5) \cdot 10^{2}$ & $6.7(3) \cdot 10^{0}$ & $-9.6(1) \cdot 10^{2}$ & $1.16(7) \cdot 10^{0}$ & $-9.65(1) \cdot 10^{1}$ \\
$0.825$ & $4.34(4) \cdot 10^{3}$ & $-4.54(5) \cdot 10^{2}$ & $4.7(2) \cdot 10^{0}$ & $-7.91(8) \cdot 10^{2}$ & $7(1) \cdot 10^{-2}$ & $-7.87(1) \cdot 10^{1}$ \\
$0.835$ & $3.52(3) \cdot 10^{3}$ & $-3.59(4) \cdot 10^{2}$ & $2.4(1) \cdot 10^{0}$ & $-6.45(6) \cdot 10^{2}$ & $4.62(4) \cdot 10^{1}$ & $-6.448(9) \cdot 10^{1}$ \\
$0.845$ & $2.84(3) \cdot 10^{3}$ & $-3.15(3) \cdot 10^{2}$ & $2.3(1) \cdot 10^{0}$ & $-5.48(5) \cdot 10^{2}$ & $6.3(1) \cdot 10^{0}$ & $-5.297(8) \cdot 10^{1}$ \\
$0.855$ & $1.56(2) \cdot 10^{3}$ & $-2.58(3) \cdot 10^{2}$ & $1.22(9) \cdot 10^{0}$ & $-4.50(4) \cdot 10^{2}$ & $1.32(2) \cdot 10^{1}$ & $-4.356(7) \cdot 10^{1}$ \\
$0.865$ & $1.87(2) \cdot 10^{3}$ & $-2.09(3) \cdot 10^{2}$ & $3.7(5) \cdot 10^{-1}$ & $-3.65(3) \cdot 10^{2}$ & $7.6(4) \cdot 10^{-1}$ & $-3.551(6) \cdot 10^{1}$ \\
$0.875$ & $1.39(2) \cdot 10^{3}$ & $-1.38(2) \cdot 10^{2}$ & $2.6(4) \cdot 10^{-1}$ & $-2.88(3) \cdot 10^{2}$ & $3.63(7) \cdot 10^{0}$ & $-2.904(6) \cdot 10^{1}$ \\
$0.885$ & $1.02(1) \cdot 10^{3}$ & $-9.7(2) \cdot 10^{1}$ & $2.1(4) \cdot 10^{-1}$ & $-2.18(2) \cdot 10^{2}$ & $2(1) \cdot 10^{-3}$ & $-2.343(5) \cdot 10^{1}$ \\
$0.895$ & $8.6(1) \cdot 10^{2}$ & $-7.7(1) \cdot 10^{1}$ & $1.7(3) \cdot 10^{-1}$ & $-1.74(2) \cdot 10^{2}$ & $2(3) \cdot 10^{-4}$ & $-1.880(4) \cdot 10^{1}$ \\
$0.905$ & $6.78(9) \cdot 10^{2}$ & $-6.1(1) \cdot 10^{1}$ & $0(2) \cdot 10^{-3}$ & $-1.45(1) \cdot 10^{2}$ & $2(2) \cdot 10^{-5}$ & $-1.481(4) \cdot 10^{1}$ \\
$0.915$ & $5.05(7) \cdot 10^{2}$ & $-3.33(7) \cdot 10^{1}$ & $-1(1) \cdot 10^{-2}$ & $-1.106(9) \cdot 10^{2}$ & $2(1) \cdot 10^{-4}$ & $-1.149(3) \cdot 10^{1}$ \\
$0.925$ & $3.26(5) \cdot 10^{2}$ & $-2.13(5) \cdot 10^{1}$ & $-8(5) \cdot 10^{-4}$ & $-7.68(7) \cdot 10^{1}$ & $1(1) \cdot 10^{-9}$ & $-8.68(3) \cdot 10^{0}$ \\
$0.935$ & $7.3(2) \cdot 10^{1}$ & $-6.2(7) \cdot 10^{-1}$ & $-1.3(2) \cdot 10^{-2}$ & $-5.62(5) \cdot 10^{1}$ & $2(1) \cdot 10^{-11}$ & $-6.18(2) \cdot 10^{0}$ \\
$0.945$ & $1.40(2) \cdot 10^{2}$ & $-4.8(2) \cdot 10^{0}$ & $-1.1(1) \cdot 10^{-2}$ & $-2.99(3) \cdot 10^{1}$ & $2(1) \cdot 10^{-9}$ & $-4.22(2) \cdot 10^{0}$ \\
$0.955$ & $3.19(8) \cdot 10^{1}$ & $-8.8(7) \cdot 10^{-1}$ & $-3.7(5) \cdot 10^{-3}$ & $-2.60(9) \cdot 10^{0}$ & $1.3(9) \cdot 10^{-11}$ & $-2.51(1) \cdot 10^{0}$ \\
$0.965$ & $2.28(5) \cdot 10^{1}$ & $-1.6(6) \cdot 10^{-2}$ & $-2(2) \cdot 10^{-5}$ & $-1(1) \cdot 10^{-6}$ & $1.7(9) \cdot 10^{-11}$ & $-1.98(4) \cdot 10^{-1}$ \\
$0.975$ & $4.0(1) \cdot 10^{0}$ & $1(1) \cdot 10^{-4}$ & $-1.05(9) \cdot 10^{-3}$ & $-6(2) \cdot 10^{-3}$ & $3(1) \cdot 10^{-13}$ & $-1.22(3) \cdot 10^{-1}$ \\
$0.985$ & $1(1) \cdot 10^{-4}$ & $1(1) \cdot 10^{-7}$ & $2(2) \cdot 10^{-10}$ & $-8(7) \cdot 10^{-9}$ & $1(1) \cdot 10^{-12}$ & $-4.88684(2) \cdot 10^{-1}$ \\
$0.995$ & $-2(1) \cdot 10^{-5}$ & $1(1) \cdot 10^{-11}$ & $-2(3) \cdot 10^{-10}$ & $-2(2) \cdot 10^{-12}$ & $6(4) \cdot 10^{-9}$ & $-1.443(2) \cdot 10^{-1}$ \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|c|c|c|c|}
\hline
 $\ln y_{23}$ & $N_c^2$ & $N_c^0$ & $N_c^{-2}$ & $N_f N_c$ & $N_f/N_c$ & $N_f^2$ \\
\hline 
$-9.875$ & $-2.6(1) \cdot 10^{4}$ & $3.1(2) \cdot 10^{3}$ & $1.426(9) \cdot 10^{3}$ & $1.89(3) \cdot 10^{4}$ & $-8.30(2) \cdot 10^{3}$ & $8.762(3) \cdot 10^{3}$ \\
$-9.625$ & $-2.63(9) \cdot 10^{4}$ & $3.7(2) \cdot 10^{3}$ & $1.208(8) \cdot 10^{3}$ & $1.49(3) \cdot 10^{4}$ & $-7.51(2) \cdot 10^{3}$ & $8.164(2) \cdot 10^{3}$ \\
$-9.375$ & $-2.44(8) \cdot 10^{4}$ & $3.9(1) \cdot 10^{3}$ & $1.046(7) \cdot 10^{3}$ & $1.19(3) \cdot 10^{4}$ & $-6.74(2) \cdot 10^{3}$ & $7.594(2) \cdot 10^{3}$ \\
$-9.125$ & $-2.34(7) \cdot 10^{4}$ & $4.7(1) \cdot 10^{3}$ & $9.18(7) \cdot 10^{2}$ & $8.2(2) \cdot 10^{3}$ & $-6.04(1) \cdot 10^{3}$ & $7.048(2) \cdot 10^{3}$ \\
$-8.875$ & $-2.04(7) \cdot 10^{4}$ & $4.7(1) \cdot 10^{3}$ & $7.41(6) \cdot 10^{2}$ & $5.2(2) \cdot 10^{3}$ & $-5.40(1) \cdot 10^{3}$ & $6.535(2) \cdot 10^{3}$ \\
$-8.625$ & $-1.94(6) \cdot 10^{4}$ & $4.9(1) \cdot 10^{3}$ & $6.49(5) \cdot 10^{2}$ & $3.2(2) \cdot 10^{3}$ & $-4.79(1) \cdot 10^{3}$ & $6.040(2) \cdot 10^{3}$ \\
$-8.375$ & $-1.70(6) \cdot 10^{4}$ & $4.7(1) \cdot 10^{3}$ & $5.33(5) \cdot 10^{2}$ & $5(2) \cdot 10^{2}$ & $-4.25(1) \cdot 10^{3}$ & $5.578(1) \cdot 10^{3}$ \\
$-8.125$ & $-1.41(5) \cdot 10^{4}$ & $4.85(9) \cdot 10^{3}$ & $4.52(4) \cdot 10^{2}$ & $-1.1(2) \cdot 10^{3}$ & $-3.73(1) \cdot 10^{3}$ & $5.137(1) \cdot 10^{3}$ \\
$-7.875$ & $-1.26(5) \cdot 10^{4}$ & $4.53(8) \cdot 10^{3}$ & $3.68(4) \cdot 10^{2}$ & $-2.8(1) \cdot 10^{3}$ & $-3.268(9) \cdot 10^{3}$ & $4.719(1) \cdot 10^{3}$ \\
$-7.625$ & $-1.03(4) \cdot 10^{4}$ & $4.56(7) \cdot 10^{3}$ & $3.06(3) \cdot 10^{2}$ & $-4.1(1) \cdot 10^{3}$ & $-2.829(8) \cdot 10^{3}$ & $4.329(1) \cdot 10^{3}$ \\
$-7.375$ & $-8.9(4) \cdot 10^{3}$ & $4.09(7) \cdot 10^{3}$ & $2.33(3) \cdot 10^{2}$ & $-5.0(1) \cdot 10^{3}$ & $-2.434(8) \cdot 10^{3}$ & $3.9575(9) \cdot 10^{3}$ \\
$-7.125$ & $-6.0(4) \cdot 10^{3}$ & $3.85(6) \cdot 10^{3}$ & $1.94(3) \cdot 10^{2}$ & $-5.8(1) \cdot 10^{3}$ & $-2.096(7) \cdot 10^{3}$ & $3.6097(8) \cdot 10^{3}$ \\
$-6.875$ & $-4.5(3) \cdot 10^{3}$ & $3.50(5) \cdot 10^{3}$ & $1.51(2) \cdot 10^{2}$ & $-6.56(9) \cdot 10^{3}$ & $-1.783(6) \cdot 10^{3}$ & $3.2822(7) \cdot 10^{3}$ \\
$-6.625$ & $-3.1(3) \cdot 10^{3}$ & $3.19(5) \cdot 10^{3}$ & $1.15(2) \cdot 10^{2}$ & $-6.88(8) \cdot 10^{3}$ & $-1.501(5) \cdot 10^{3}$ & $2.9761(6) \cdot 10^{3}$ \\
$-6.375$ & $-1.4(3) \cdot 10^{3}$ & $2.89(4) \cdot 10^{3}$ & $8.4(2) \cdot 10^{1}$ & $-7.13(7) \cdot 10^{3}$ & $-1.261(5) \cdot 10^{3}$ & $2.6907(6) \cdot 10^{3}$ \\
$-6.125$ & $-1(2) \cdot 10^{2}$ & $2.47(4) \cdot 10^{3}$ & $6.6(2) \cdot 10^{1}$ & $-7.28(7) \cdot 10^{3}$ & $-1.052(4) \cdot 10^{3}$ & $2.4229(5) \cdot 10^{3}$ \\
$-5.875$ & $1.5(2) \cdot 10^{3}$ & $2.17(3) \cdot 10^{3}$ & $4.7(1) \cdot 10^{1}$ & $-7.37(6) \cdot 10^{3}$ & $-8.68(4) \cdot 10^{2}$ & $2.1753(5) \cdot 10^{3}$ \\
$-5.625$ & $2.2(2) \cdot 10^{3}$ & $1.93(3) \cdot 10^{3}$ & $3.3(1) \cdot 10^{1}$ & $-7.24(5) \cdot 10^{3}$ & $-6.94(4) \cdot 10^{2}$ & $1.9439(4) \cdot 10^{3}$ \\
$-5.375$ & $2.9(2) \cdot 10^{3}$ & $1.65(2) \cdot 10^{3}$ & $2.4(1) \cdot 10^{1}$ & $-7.03(5) \cdot 10^{3}$ & $-5.50(3) \cdot 10^{2}$ & $1.7302(4) \cdot 10^{3}$ \\
$-5.125$ & $3.4(2) \cdot 10^{3}$ & $1.30(2) \cdot 10^{3}$ & $1.38(9) \cdot 10^{1}$ & $-6.73(4) \cdot 10^{3}$ & $-4.38(3) \cdot 10^{2}$ & $1.5330(3) \cdot 10^{3}$ \\
$-4.875$ & $3.9(1) \cdot 10^{3}$ & $1.14(2) \cdot 10^{3}$ & $8.3(8) \cdot 10^{0}$ & $-6.31(4) \cdot 10^{3}$ & $-3.36(3) \cdot 10^{2}$ & $1.3512(3) \cdot 10^{3}$ \\
$-4.625$ & $4.1(1) \cdot 10^{3}$ & $8.8(2) \cdot 10^{2}$ & $4.6(7) \cdot 10^{0}$ & $-5.94(3) \cdot 10^{3}$ & $-2.50(2) \cdot 10^{2}$ & $1.1843(3) \cdot 10^{3}$ \\
$-4.375$ & $4.4(1) \cdot 10^{3}$ & $7.1(1) \cdot 10^{2}$ & $1.7(6) \cdot 10^{0}$ & $-5.56(3) \cdot 10^{3}$ & $-1.80(2) \cdot 10^{2}$ & $1.0315(2) \cdot 10^{3}$ \\
$-4.125$ & $4.27(9) \cdot 10^{3}$ & $5.3(1) \cdot 10^{2}$ & $-5(5) \cdot 10^{-1}$ & $-5.03(2) \cdot 10^{3}$ & $-1.23(2) \cdot 10^{2}$ & $8.926(2) \cdot 10^{2}$ \\
$-3.875$ & $4.35(8) \cdot 10^{3}$ & $4.0(1) \cdot 10^{2}$ & $-1.3(4) \cdot 10^{0}$ & $-4.53(2) \cdot 10^{3}$ & $-7.6(2) \cdot 10^{1}$ & $7.661(2) \cdot 10^{2}$ \\
$-3.625$ & $3.87(7) \cdot 10^{3}$ & $2.70(8) \cdot 10^{2}$ & $-1.7(4) \cdot 10^{0}$ & $-4.05(2) \cdot 10^{3}$ & $-4.2(1) \cdot 10^{1}$ & $6.527(2) \cdot 10^{2}$ \\
$-3.375$ & $3.52(6) \cdot 10^{3}$ & $1.82(7) \cdot 10^{2}$ & $-2.0(3) \cdot 10^{0}$ & $-3.53(2) \cdot 10^{3}$ & $-1.6(1) \cdot 10^{1}$ & $5.501(1) \cdot 10^{2}$ \\
$-3.125$ & $3.29(5) \cdot 10^{3}$ & $1.09(6) \cdot 10^{2}$ & $-2.1(3) \cdot 10^{0}$ & $-3.09(1) \cdot 10^{3}$ & $3(1) \cdot 10^{0}$ & $4.586(1) \cdot 10^{2}$ \\
$-2.875$ & $2.75(5) \cdot 10^{3}$ & $4.5(5) \cdot 10^{1}$ & $-1.4(2) \cdot 10^{0}$ & $-2.62(1) \cdot 10^{3}$ & $1.72(9) \cdot 10^{1}$ & $3.773(1) \cdot 10^{2}$ \\
$-2.625$ & $2.36(4) \cdot 10^{3}$ & $7(4) \cdot 10^{0}$ & $-1.5(2) \cdot 10^{0}$ & $-2.17(1) \cdot 10^{3}$ & $2.31(8) \cdot 10^{1}$ & $3.056(1) \cdot 10^{2}$ \\
$-2.375$ & $1.98(3) \cdot 10^{3}$ & $-2.1(3) \cdot 10^{1}$ & $-7(2) \cdot 10^{-1}$ & $-1.779(9) \cdot 10^{3}$ & $2.81(6) \cdot 10^{1}$ & $2.4251(9) \cdot 10^{2}$ \\
$-2.125$ & $1.49(3) \cdot 10^{3}$ & $-3.0(3) \cdot 10^{1}$ & $-1.0(1) \cdot 10^{0}$ & $-1.417(7) \cdot 10^{3}$ & $2.79(5) \cdot 10^{1}$ & $1.8729(7) \cdot 10^{2}$ \\
$-1.875$ & $1.10(2) \cdot 10^{3}$ & $-3.5(2) \cdot 10^{1}$ & $-4(1) \cdot 10^{-1}$ & $-1.043(6) \cdot 10^{3}$ & $2.44(4) \cdot 10^{1}$ & $1.3890(6) \cdot 10^{2}$ \\
$-1.625$ & $7.9(2) \cdot 10^{2}$ & $-3.0(2) \cdot 10^{1}$ & $-3.2(8) \cdot 10^{-1}$ & $-7.33(4) \cdot 10^{2}$ & $1.86(3) \cdot 10^{1}$ & $9.514(5) \cdot 10^{1}$ \\
$-1.375$ & $4.0(1) \cdot 10^{2}$ & $-2.0(1) \cdot 10^{1}$ & $-2.2(5) \cdot 10^{-1}$ & $-4.12(3) \cdot 10^{2}$ & $1.07(2) \cdot 10^{1}$ & $5.267(4) \cdot 10^{1}$ \\
$-1.125$ & $7(4) \cdot 10^{0}$ & $6(4) \cdot 10^{-1}$ & $-0(1) \cdot 10^{-3}$ & $-5.80(9) \cdot 10^{1}$ & $7.7(5) \cdot 10^{-1}$ & $1.028(2) \cdot 10^{1}$ \\
$-0.875$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
\hline
\end{tabular}
